Diagrammatic Analysis for Parameterized Quantum Circuits

Diagrammatic representations of quantum algorithms and circuits offer novel approaches to their design and analysis. In this work, we describe extensions of the ZX-calculus especially suitable for parameterized quantum circuits, in particular for computing observable expectation values as functions of or for fixed parameters, which are important algorithmic quantities in a variety of applications ranging from combinatorial optimization to quantum chemistry. We provide several new ZX-diagram rewrite rules and generalizations for this setting. In particular, we give formal rules for dealing with linear combinations of ZX-diagrams, where the relative complex-valued scale factors of each diagram must be kept track of, in contrast to most previously studied single-diagram realizations where these coefficients can be effectively ignored. This allows us to directly import a number useful relations from the operator analysis to ZX-calculus setting, including causal cone and quantum gate commutation rules. We demonstrate that the diagrammatic approach offers useful insights into algorithm structure and performance by considering several ansatze from the literature including realizations of hardware-efficient ansatze and QAOA. We find that by employing a diagrammatic representation, calculations across different ansatze can become more intuitive and potentially easier to approach systematically than by alternative means. Finally, we outline how diagrammatic approaches may aid in the design and study of new and more effective quantum circuit ansatze.

==> (inline-0) <==
\begin{tikzpicture}[node distance=6ex and 2.5em]
                % !Tex root = main.tex
% left input spiders
\node[zspider] at (0,  0) (l1) {};
\node[zspider, on grid, below=of l1] (l2) {};
\node[zspider, on grid, below=of l2] (l3) {};
\node[zspider, on grid, below=of l3] (l4) {};

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

% left beta layer
\node[name=bl2, betainv, on grid, right=of al2];
\node[name=bl1, betainv, on grid, above=of bl2];
\node[name=bl3, betainv, on grid, below=of bl2];
\node[name=bl4, betainv, on grid, below=of bl3];

% center pi z-spiders
\node[name=p2, zpi, on grid, right=of bl2];
\node[name=p3, zpi, on grid, right=of bl3];

% right beta layer
\node[name=br2, beta, on grid, right=of p2];
\node[name=br1, beta, on grid, above=of br2];
\node[name=br3, beta, on grid, below=of br2];
\node[name=br4, beta, on grid, below=of br3];

% right graph nodes
\node[zspider, on grid, right=of br2] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% right output spiders
\node[zspider, on grid, right=of ar3] (r3) {};
\node[zspider, on grid, above=of r3] (r2) {};
\node[zspider, on grid, above=of r2] (r1) {};
\node[zspider, on grid, below=of r3] (r4) {};

% wires
\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (r2);
    \draw (l3) -- (r3);
    \draw (l4) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[2ex]
    \stackrel{\spiderrule \pirule}{=} 
    &     
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_02}{%
            \begin{tikzpicture}[node distance=6ex and 2.5em]
                % !Tex root = main.tex
% left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, on grid, below=of l1];
\node[name=l3, zpi, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\node[xshift=-3em] at ($(l2.center)!0.5!(l3.center)$) {$\ee^{- 2 \ii \beta}$};
    
% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

% left beta layer
\node[name=bl2, betatimes2, on grid, right=of al2];
\node[name=bl1, invisible, on grid, above=of bl2];
\node[name=bl3, betatimes2, on grid, below=of bl2];
\node[name=bl4, invisible, on grid, below=of bl3];

% right graph nodes
\node[zspider, on grid, right=of bl2] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) -- (ar1);
    \draw (l2) -- (ar2);
    \draw (l3) -- (ar3);
    \draw (al4) -- (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[2ex]
    \stackrel{\eqref{eqn:xspider_as_lincomb}}{=}
    & 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_03}{%
            \begin{tikzpicture}[node distance=7ex and 2.5em]
                % !Tex root = main.tex
% left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, on grid, below=of l1];
\node[name=l3, zpi, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

\def\sumwidth{15em}
\node[on grid, right=of al2, name=anchorlt, invisible];
\node[on grid, below=of anchorlt, name=anchorlb, invisible];
\node[right=\sumwidth of anchorlt.center, name=anchorrt, invisible];
\node[on grid, below=of anchorrt, name=anchorrb, invisible];
\node at ($(anchorlt.center)$) [name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, name=sumright, rightsummator];
\zxsumtwo{%
    \identity
    }{%
    \xpi
}[0.0em][2.0ex][1.0][c_{\beta}][-\ii s_{\beta}]

\node at ($(anchorlb.center)$) [name=sumleft, leftsummator];
\node[right=\sumwidth of sumleft.west, name=sumright, rightsummator];
\zxsumtwo{%
    \identity
    }{%
    \xpi
}[0.0em][2.0ex][1.0][c_{\beta}][-\ii s_{\beta}]

% right graph nodes
\node[zspider, right=of anchorrt] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to  (ar1);
    \draw (l2) -- (anchorlt.center);
    \draw (anchorrt.center) -- (ar2);
    \draw (l3) -- (anchorlb.center);
    \draw (anchorrb.center) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[0ex]
    \stackrel{\eqref{eqn:zxsumrules_pull}~\eqref{eqn:zxsumrules_product_of_sums}}{=}
    & 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_04}{%
            \begin{tikzpicture}[node distance=7ex and 2.5em]
                % !Tex root = main.tex
% left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, on grid, below=of l1];
\node[name=l3, zpi, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

\def\sumwidth{16em}
\node[on grid, right=of al2, name=anchorlt, invisible];
\node[on grid, below=of anchorlt, name=anchorlb, invisible];
\node[right=\sumwidth of anchorlt.center, name=anchorrt, invisible];
\node[on grid, below=of anchorrt, name=anchorrb, invisible];
\node at ($(anchorlt.center)!0.5!(anchorlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumconfig(0, 0)[0.0em][3.5ex][1.0][2.0]
\def\deltay{0.3em}
\zxsumfour{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

% right graph nodes
\node[zspider, on grid, right=of anchorrt.east] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2.5ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to [bend left=20] (ar1);
    \draw (l2) -- (anchorlt.center);
    \draw (anchorrt.center) -- (ar2);
    \draw (l3) -- (anchorlb.center);
    \draw (anchorrb.center) -- (ar3);
    \draw (al4) to [bend right=20] (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1ex]
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    & 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_05}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % !Tex root = main.tex
\def\sumwidth{30em}
\node [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumconfig(0, 0)[0.0em][8.0ex][0.8]
\zxsumfour{%
        \begin{tikzpicture}[node distance=3.0ex and 2.0em]
            % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, invisible];
\node[on grid, below=of top, name=bottom, invisible];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=3.0ex and 2.0em]
            % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, invisible];
\node[on grid, below=of top, name=bottom, xpi, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=3.0ex and 2.0em]
            % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, xpi, zxstyletight];
\node[on grid, below=of top, name=bottom, invisible];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2.5ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=3.0ex and 2.0em]
            % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, xpi, zxstyletight];
\node[on grid, below=of top, name=bottom, xpi, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(20:2.5ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

        \end{tikzpicture}
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

            \end{tikzpicture}
        }
    }}\label{eqn:qaoa_max_cut_example_terms}\\[1ex]
     \stackrel{%
         \eqref{eqn:qaoa_max_cut_example_summand_ii}%
         \eqref{eqn:qaoa_max_cut_example_summand_ix}%
         \eqref{eqn:qaoa_max_cut_example_summand_xi}%
         \eqref{eqn:qaoa_max_cut_example_summand_xx}%
     }{=} 
     & \quad \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_06}{%
            \begin{tikzpicture}[node distance=6ex and 2.5em]
                % !Tex root = main.tex
\def\sumwidth{20em}
\node [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumconfig(0, 0)[0.0em][4.0ex][1.0]
\zxsumfour{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
\node[anchor=center]{$0$};

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
\node {$\ii s_\gamma c_\gamma$};

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
\node {$\ii s_\gamma c_\gamma^2$};

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
\node {$-s_\gamma^2 c_\gamma$};

        \end{tikzpicture}
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

            \end{tikzpicture}
        }
    }}\\[1ex]
     = 
     & \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_07}{
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                \node {%
$
c_{\beta} s_{\beta} 
s_\gamma c_\gamma
+
c_{\beta} s_{\beta}
s_\gamma c_\gamma^2
+s_{\beta}^2
s_\gamma^2 c_\gamma
$
};

            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 3.0em]
                \def\xshiftdots{0.5em}
                \def\layerboxwidth{2.0em}
                \def\rotate{-30}
                \def\pslayerlabelsep{0.2em}
                \tikzset{dots/.style={%
                        scale=1.0,
                    ultra thick}
                }
                % !Tex root = main.tex

% left column
\node[name=1-l, invisible];
\node[on grid, name=2-l, above=of 1-l, invisible];
\node[on grid, name=3-l, above=of 2-l, invisible];
\node[on grid, name=4-l, above=of 3-l, invisible];
\node[on grid, name=5-l, above=of 4-l, invisible];
\node[on grid, name=6-l, above=of 5-l, invisible];
\node[on grid, name=7-l, above=of 6-l, invisible];
\node[on grid, name=8-l, above=of 7-l, invisible];

% box column
\node[on grid, name=1-m, right=of 1-l, invisible];
\node[on grid, name=4-m, right=of 4-l, invisible];
\node[on grid, name=7-m, right=of 7-l, invisible];

% right column
\node[on grid, name=1-r, right=of 1-m, invisible];
\node[on grid, name=2-r, above=of 1-r, invisible];
\node[on grid, name=3-r, above=of 2-r, invisible];
\node[on grid, name=4-r, above=of 3-r, invisible];
\node[on grid, name=5-r, above=of 4-r, invisible];
\node[on grid, name=6-r, above=of 5-r, invisible];
\node[on grid, name=7-r, above=of 6-r, invisible];

% dots
\node[dots, xshift=\xshiftdots] at ($(2-l.center)!0.5!(4-l.center)$) (dots) {\rvdots};
\node[dots, xshift=-\xshiftdots] at ($(2-r.center)!0.5!(4-r.center)$) (dots) {\rvdots};

\node[left=\xshiftdots of 1-l] {$i$};
\node[left=\xshiftdots of 2-l] {$i+1$};
\node[left=\xshiftdots of 4-l] {$i+2p-1$};
\node[left=\xshiftdots of 6-l] {$i+2p$};
\node[left=\xshiftdots of 7-l] {$i-1$};

% decoration

% box
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (1-m) (4-m)
    }{%
        (1-m) (7-m)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% wires
\begin{scope}[on background layer]
    \draw (1-l) -- (1-r);
    \draw (2-l) -- (2-r);
    \draw (4-l) -- (4-r);
    \draw (6-l) -- (6-r);
    \draw (7-l) -- (7-r);
\end{scope}

                \node[name=anchor, right=2em of 1-r, invisible];
                \node[anchor=center] at ($(7-r.center)!0.5!(anchor.center)$) {$=$};

                % !Tex root = main.tex
% constants

% far left column
\node at (anchor.center) [name=1-l, invisible];
\node[on grid, name=2-l, above=of 1-l, invisible];
\node[on grid, name=3-l, above=of 2-l, invisible];
\node[on grid, name=4-l, above=of 3-l, invisible];
\node[on grid, name=5-l, above=of 4-l, invisible];
\node[on grid, name=6-l, above=of 5-l, invisible];
\node[on grid, name=7-l, above=of 6-l, invisible];

% middle left (ml)
\node[on grid, name=4-ml, right=of 4-l, zspider] {};
\node[on grid, name=5-ml, above=of 4-ml, invisible];
\node[on grid, name=6-ml, above=of 5-ml, zspider] {};

% middle middle left (mml)
\node[on grid, name=3-mml, below right=of 4-ml, invisible];
% middle middle right (mmr)
\node[on grid, name=2-mmr, below right=of 3-mml, zspider] {};
% middle right (mr)
\node[on grid, name=1-mr, below right=of 2-mmr, zspider] {};
\node[on grid, name=2-mr, above=of 1-mr, invisible];
\node[on grid, name=3-mr, above=of 2-mr, invisible];
\node[on grid, name=4-mr, above=of 3-mr, invisible];
\node[on grid, name=5-mr, above=of 4-mr, invisible];
\node[on grid, name=6-mr, above=of 5-mr, invisible];
\node[on grid, name=7-mr, above=of 6-mr, zspider] {};

% phase gadgets
\draw (4-ml) -- (6-ml) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma=$\gamma$];
\draw (1-mr) -- (7-mr) node[pos=0.67, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma=$\gamma$];
\draw (1-mr) -- (2-mmr) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma$];

% far right column
\node[on grid, name=1-r, right=of 1-mr, invisible];
\node[on grid, name=2-r, right=of 2-mr, invisible];
\node[on grid, name=3-r, right=of 3-mr, invisible];
\node[on grid, name=4-r, right=of 4-mr, invisible];
\node[on grid, name=5-r, right=of 5-mr, invisible];
\node[on grid, name=6-r, right=of 6-mr, invisible];
\node[on grid, name=7-r, right=of 7-mr, invisible];

% dots
\node[dots, xshift=\xshiftdots] at (3-l.center) (dots) {\rvdots};
\node[dots, xshift=-\xshiftdots] at (3-r.center) (dots) {\rvdots};
\node[dots, rotate=\rotate, inner sep=\xshiftdots] at (3-mml.center) (diagdots) {$\cdots$};

 %wires
\begin{scope}[on background layer]
    \draw (1-l) -- (1-r);
    \draw (2-l) -- (2-r);
    \draw (4-l) -- (4-r);
    \draw (6-l) -- (6-r);
    \draw (7-l) -- (7-r);
    \draw (2-mmr) -- (diagdots);
    \draw (diagdots) -- (4-ml);
\end{scope}

            \end{tikzpicture}
\begin{tikzpicture}[node distance=6ex and 2.5em]
                % !Tex root = main.tex
% constanst
\def\ldist{0.5em} % horizontal label distance
\def\xshiftdots{0.5em}
\def\xshiftdotsdouble{1.0em}

% most left column
\node[name=t1-l, zspider=1pt]{};
\node[on grid, name=t2-l, above=of t1-l, zspider=1pt] {};
\node[on grid, name=t3-l, above=of t2-l, invisible];
\node[on grid, name=t4-l, above=of t3-l, zspider=1pt]{};
\node[on grid, name=t5-l, above=of t4-l, zspider=1pt]{};
\node[on grid, name=b1-l, below=of t1-l, zspider=1pt]{};
\node[on grid, name=b2-l, below=of b1-l, zspider=1pt]{};
\node[on grid, name=b3-l, below=of b2-l, invisible];
\node[on grid, name=b4-l, below=of b3-l, zspider=1pt]{};
\node[on grid, name=b5-l, below=of b4-l, zspider=1pt]{};

% left labels
\node[left=\ldist of t5-l, anchor=east] {$i+p+1$};
\node[left=\ldist of t4-l, anchor=east] {$i+p$};
\node[left=\ldist of t3-l, anchor=east] {\rvdots};
\node[left=\ldist of t2-l, anchor=east] {$i+2$};
\node[left=\ldist of t1-l, anchor=east] {$i+1$};
\node[left=\ldist of b1-l, anchor=east] {$i$};
\node[left=\ldist of b2-l, anchor=east] {$i-1$};
\node[left=\ldist of b3-l, anchor=east] {\rvdots};
\node[left=\ldist of b4-l, anchor=east] {$i-p+1$};
\node[left=\ldist of b5-l, anchor=east] {$i-p$};

%ps layer, 1, left
\node[on grid, name=t5-l1g, right=of t5-l, zspider=1pt] {};
\node[on grid, name=t4-l1g, right=of t4-l, zspider=1pt] {};
\node[on grid, name=t3-l1g, right=of t3-l] {\rvdots};
\node[on grid, name=t2-l1g, right=of t2-l, zspider=1pt] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider=1pt] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider=1pt] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider=1pt] {};
\node[on grid, name=b3-l1g, right=of b3-l] {\rvdots};
\node[on grid, name=b4-l1g, right=of b4-l, zspider=1pt] {};
\node[on grid, name=b5-l1g, right=of b5-l, zspider=1pt] {};

%ps layer, phase gadgets, 1, left
\draw (t5-l1g) -- (t4-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];
\draw (t5-l1g) -- (t4-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];
\draw (b4-l1g) -- (b5-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_1$];

%mixing layer, 1, left
\node[on grid, name=t4-l1b, right=of t4-l1g, betainv=$\beta_1$] {};
\node[on grid, name=t3-l1b, right=of t3-l1g] {\rvdots};
\node[on grid, name=t2-l1b, right=of t2-l1g, betainv=$\beta_1$] {};
\node[on grid, name=t1-l1b, right=of t1-l1g, betainv=$\beta_1$] {};
\node[on grid, name=b1-l1b, right=of b1-l1g, betainv=$\beta_1$] {};
\node[on grid, name=b2-l1b, right=of b2-l1g, betainv=$\beta_1$] {};
\node[on grid, name=b3-l1b, right=of b3-l1g] {\rvdots};
\node[on grid, name=b4-l1b, right=of b4-l1g, betainv=$\beta_1$] {};

% dot layer left
\node[on grid, name=t3-dl, right=of t3-l1b, rotate=-45] {$\cdots$};
\node[on grid, name=t2-dl, right=of t2-l1b] {$\cdots$};
\node[on grid, name=t1-dl, right=of t1-l1b] {$\cdots$};
\node[on grid, name=b1-dl, right=of b1-l1b] {$\cdots$};
\node[on grid, name=b2-dl, right=of b2-l1b] {$\cdots$};
\node[on grid, name=b3-dl, right=of b3-l1b, rotate=45] {$\cdots$};

%ps layer, p, left
\node[on grid, name=t2-lpg, right=of t2-dl, zspider=1pt] {};
\node[on grid, name=t1-lpg, right=of t1-dl, zspider=1pt] {};
\node[on grid, name=b1-lpg, right=of b1-dl, zspider=1pt] {};
\node[on grid, name=b2-lpg, right=of b2-dl, zspider=1pt] {};

%ps layer, phase gadgets, p, left
\draw (t2-lpg) -- (t1-lpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_p$];
\draw (t1-lpg) -- (b1-lpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_p$];
\draw (b1-lpg) -- (b2-lpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$\gamma_p$];

%mixing layer, p, left
\node[on grid, name=t1-lpb, right=of t1-lpg, betainv=$\beta_p$] {};
\node[on grid, name=b1-lpb, right=of b1-lpg, betainv=$\beta_p$] {};

% operator layer
\node[on grid, name=t1-m, right=of t1-lpb, zpi];
\node[on grid, name=b1-m, right=of b1-lpb, zpi];

%mixing layer, p, right
\node[on grid, name=t1-rpb, right=of t1-m, beta=$\beta_p$] {};
\node[on grid, name=b1-rpb, right=of b1-m, beta=$\beta_p$] {};

%ps layer, p, right
\node[on grid, name=t2-rpg, above right=of t1-rpb, zspider=1pt] {};
\node[on grid, name=t1-rpg, right=of t1-rpb, zspider=1pt] {};
\node[on grid, name=b1-rpg, right=of b1-rpb, zspider=1pt] {};
\node[on grid, name=b2-rpg, below right=of b1-rpb, zspider=1pt] {};

%ps layer, phase gadgets, p, left
\draw (t2-rpg) -- (t1-rpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_p$];
\draw (t1-rpg) -- (b1-rpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_p$];
\draw (b1-rpg) -- (b2-rpg) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_p$];

% dot layer right
\node[on grid, name=t3-dr, above right=of t2-rpg, rotate=45] {$\cdots$};
\node[on grid, name=t2-dr, right=of t2-rpg] {$\cdots$};
\node[on grid, name=t1-dr, right=of t1-rpg] {$\cdots$};
\node[on grid, name=b1-dr, right=of b1-rpg] {$\cdots$};
\node[on grid, name=b2-dr, right=of b2-rpg] {$\cdots$};
\node[on grid, name=b3-dr, below right=of b2-rpg, rotate=-45] {$\cdots$};

%mixing layer, 1, right
\node[on grid, name=t1-r1b, right=of t1-dr, beta=$\beta_1$] {};
\node[on grid, name=t2-r1b, right=of t2-dr, beta=$\beta_1$] {};
\node[on grid, name=t3-r1b, above=of t2-r1b] {\rvdots};
\node[on grid, name=t4-r1b, above=of t3-r1b, beta=$\beta_1$] {};
\node[on grid, name=b1-r1b, right=of b1-dr, beta=$\beta_1$] {};
\node[on grid, name=b2-r1b, right=of b2-dr, beta=$\beta_1$] {};
\node[on grid, name=b3-r1b, below=of b2-r1b] {\rvdots};
\node[on grid, name=b4-r1b, below=of b3-r1b, beta=$\beta_1$] {};

%ps layer, 1, right
\node[on grid, name=t1-r1g, right=of t1-r1b, zspider=1pt] {};
\node[on grid, name=t2-r1g, right=of t2-r1b, zspider=1pt] {};
\node[on grid, name=t3-r1g, above right=of t2-r1b] {\rvdots};
\node[on grid, name=t4-r1g, above=of t3-r1g, zspider=1pt] {};
\node[on grid, name=t5-r1g, above=of t4-r1g, zspider=1pt] {};
\node[on grid, name=b1-r1g, right=of b1-r1b, zspider=1pt] {};
\node[on grid, name=b2-r1g, right=of b2-r1b, zspider=1pt] {};
\node[on grid, name=b3-r1g, below right=of b2-r1b] {\rvdots};
\node[on grid, name=b4-r1g, below=of b3-r1g, zspider=1pt] {};
\node[on grid, name=b5-r1g, below=of b4-r1g, zspider=1pt] {};

%ps layer, phase gadgets, 1, right
\draw (t5-r1g) -- (t4-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_1$];
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_1$];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_1$];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_1$];
\draw (b4-r1g) -- (b5-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gamma=$\gamma_1$];

% most right column
\node[on grid, name=t5-r, right=of t5-r1g, zspider=1pt]{};
\node[on grid, name=t4-r, right=of t4-r1g, zspider=1pt]{};
\node[on grid, name=t3-r, right=of t3-r1g] {\rvdots};
\node[on grid, name=t2-r, right=of t2-r1g, zspider=1pt]{};
\node[on grid, name=t1-r, right=of t1-r1g, zspider=1pt]{};
\node[on grid, name=b1-r, right=of b1-r1g, zspider=1pt]{};
\node[on grid, name=b2-r, right=of b2-r1g, zspider=1pt]{};
\node[on grid, name=b3-r, right=of b3-r1g] {\rvdots};
\node[on grid, name=b4-r, right=of b4-r1g, zspider=1pt]{};
\node[on grid, name=b5-r, right=of b5-r1g, zspider=1pt]{};
% wires
\begin{scope}[on background layer]
    \draw (t5-l) -- (t5-r);
    \draw (t4-l) -- (t4-r);
    \draw (t2-l) -- ([xshift=\xshiftdotsdouble]t2-l1b.center);
    \draw ([xshift=-\xshiftdotsdouble]t2-lpg.center) -- ([xshift=\xshiftdotsdouble]t2-rpg.center);
    \draw ([xshift=-\xshiftdotsdouble]t2-r1b.center) -- (t2-r);
    \draw (t1-l) -- ([xshift=\xshiftdotsdouble]t1-l1b.center);
    \draw ([xshift=-\xshiftdotsdouble]t1-lpg.center) -- ([xshift=\xshiftdotsdouble]t1-rpg.center);
    \draw ([xshift=-\xshiftdotsdouble]t1-r1b.center) -- (t1-r);
    \draw (b1-l) -- ([xshift=\xshiftdotsdouble]b1-l1b.center);
    \draw ([xshift=-\xshiftdotsdouble]b1-lpg.center) -- ([xshift=\xshiftdotsdouble]b1-rpg.center);
    \draw ([xshift=-\xshiftdotsdouble]b1-r1b.center) -- (b1-r);
    \draw (b2-l) -- ([xshift=\xshiftdotsdouble]b2-l1b.center);
    \draw ([xshift=-\xshiftdotsdouble]b2-lpg.center) -- ([xshift=\xshiftdotsdouble]b2-rpg.center);
    \draw ([xshift=-\xshiftdotsdouble]b2-r1b.center) -- (b2-r);
    \draw (b4-l) -- (b4-r);
    \draw (b5-l) -- (b5-r);
\end{scope}

            \end{tikzpicture}
\begin{tikzpicture}[node distance=7ex and 2.5em]
                % !Tex root = main.tex
% constanst
\def\ldist{0.5em} % horizontal label distance

% most left column
\node[name=t1-l, zspider=2pt]{};
\node[on grid, name=t2-l, above=of t1-l, zspider=2pt] {};
\node[on grid, name=b1-l, below=of t1-l, zspider=2pt]{};
\node[on grid, name=b2-l, below=of b1-l, zspider=2pt]{};

% left labels
\node[left=\ldist of t2-l, anchor=east] {$i+2$};
\node[left=\ldist of t1-l, anchor=east] {$i+1$};
\node[left=\ldist of b1-l, anchor=east] {$i$};
\node[left=\ldist of b2-l, anchor=east] {$i-1$};

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider=2pt] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider=2pt] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider=2pt] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider=2pt] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];

%mixing layer, 1, left
\node[on grid, name=t1-l1b, right=of t1-l1g, betainv=$\beta$] {};
\node[on grid, name=b1-l1b, right=of b1-l1g, betainv=$\beta$] {};

% operator layer
\node[on grid, name=t1-m, right=of t1-l1b, zpi];
\node[on grid, name=b1-m, right=of b1-l1b, zpi];

%mixing layer, 1, right
\node[on grid, name=t1-r1b, right=of t1-m, beta=$\beta$] {};
\node[on grid, name=b1-r1b, right=of b1-m, beta=$\beta$] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, above right=of t1-r1b, zspider=2pt] {};
\node[on grid, name=t1-r1g, right=of t1-r1b, zspider=2pt] {};
\node[on grid, name=b1-r1g, right=of b1-r1b, zspider=2pt] {};
\node[on grid, name=b2-r1g, below right=of b1-r1b, zspider=2pt] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];

% most right column
\node[on grid, name=t2-r, right=of t2-r1g, zspider=2pt]{};
\node[on grid, name=t1-r, right=of t1-r1g, zspider=2pt]{};
\node[on grid, name=b1-r, right=of b1-r1g, zspider=2pt]{};
\node[on grid, name=b2-r, right=of b2-r1g, zspider=2pt]{};
% wires
\begin{scope}[on background layer]
    \draw (t2-l) -- (t2-r);
    \draw (t1-l) -- (t1-r);
    \draw (b1-l) -- (b1-r);
    \draw (b2-l) -- (b2-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\pirule, \spiderrule}{=}
    \frac{\ee^{-2\ii \beta }}{2}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_02}{%
            \begin{tikzpicture}[node distance=7ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\ldist{0.5em} % horizontal label distance

% most left column
\node[name=t1-l, zpi]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider=2pt] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider=2pt] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider=2pt] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider=2pt] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];

%mixing layer, 1, left
\node[on grid, name=t1-m, right=of t1-l1g, beta=$2\beta$, zxstyle] {};
\node[on grid, name=b1-m, right=of b1-l1g, beta=$2\beta$, zxstyle] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, above right=of t1-m, zspider=2pt] {};
\node[on grid, name=t1-r1g, right=of t1-m, zspider=2pt] {};
\node[on grid, name=b1-r1g, right=of b1-m, zspider=2pt] {};
\node[on grid, name=b2-r1g, below right=of b1-m, zspider=2pt] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-r1g);
    \draw (b1-l) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:xspider_as_lincomb}}{=}
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_03}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\ldist{0.5em} % horizontal label distance
\def\sumwidth{14.0em} 

% most left column
\node[name=t1-l, zpi]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider=2pt] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider=2pt] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider=2pt] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider=2pt] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];

%sum
\node[on grid, name=anchorlt, right=of t1-l1g, invisible];
\node[name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node at (anchorlt.center) [yscale=1.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=1.5, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
        \\[0.3ex]
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxN{}  
        \\[0.3ex]
    \end{ZX}
    }{%
    \begin{ZX}
        \zxN{} \rar & \zxX{\pi} \rar & \zxN{}
    \end{ZX}
}[0.0em][2.0ex][1.0][c_{\beta}][-\ii s_{\beta}]

\node[on grid, name=anchorlb, right=of b1-l1g, invisible];
\node[name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node at (anchorlb.center) [yscale=1.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=1.5, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
        \\[0.3ex]
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxN{}  
        \\[0.3ex]
    \end{ZX}
    }{%
    \begin{ZX}
        \zxN{} \rar & \zxX{\pi} \rar & \zxN{}
    \end{ZX}
}[0.0em][2.0ex][1.0][c_{\beta}][-\ii s_{\beta}]

%ps layer, 1, right
\node[on grid, name=t2-r1g, above right=of anchorrt, zspider=2pt] {};
\node[on grid, name=t1-r1g, right=of anchorrt, zspider=2pt] {};
\node[on grid, name=b1-r1g, right=of anchorrb, zspider=2pt] {};
\node[on grid, name=b2-r1g, below right=of anchorrb, zspider=2pt] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (anchorlt);
    \draw (anchorrt) -- (t1-r1g);
    \draw (b1-l) -- (anchorlb);
    \draw (anchorrb) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:zxsumrules_pull}, \eqref{eqn:zxsumrules_product_of_sums}}{=}
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_04}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\ldist{0.5em} % horizontal label distance
\def\sumwidth{16.0em} 

% most left column
\node[name=t1-l, zpi]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider=2pt] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider=2pt] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider=2pt] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider=2pt] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv=$\gamma$];

%sum
\node[on grid, name=anchorlt, right=of t1-l1g, invisible];
\node[on grid, name=anchorlb, right=of b1-l1g, invisible];
\node[name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node[name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node at ($(anchorlt.center)!0.5!(anchorlb.center)$) [yscale=2.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=2.5, name=sumright, rightsummator];

\zxsumconfig(0, 0)[0.0em][4.0ex][1.0][2.0]
\def\deltay{0.3em}
\zxsumfour{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

%ps layer, 1, right
\node[on grid, name=t2-r1g, above right=of anchorrt, zspider=2pt] {};
\node[on grid, name=t1-r1g, right=of anchorrt, zspider=2pt] {};
\node[on grid, name=b1-r1g, right=of anchorrb, zspider=2pt] {};
\node[on grid, name=b2-r1g, below right=of anchorrb, zspider=2pt] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gamma=$\gamma$];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) to [bend left=20] (t2-r1g);
    \draw (t1-l) -- (anchorlt);
    \draw (anchorrt) -- (t1-r1g);
    \draw (b1-l) -- (anchorlb);
    \draw (anchorrb) -- (b1-r1g);
    \draw (b2-l1g) to [bend right=20] (b2-r1g);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_05}{%
            \begin{tikzpicture}[node distance=10ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\sumwidth{30.0em} 

%sum
\node[yscale=2.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=2.5, name=sumright, rightsummator];

\zxsumconfig(0, 0)[0.0em][7.0ex][1.0][2.0]
\def\deltay{0.3em}
\zxsumfour{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];

%operator layer
\node[on grid, name=t2-o, right=of t2-l1g, invisible] {};
\node[on grid, name=t1-o, right=of t1-l1g, invisible] {};
\node[on grid, name=b1-o, right=of b1-l1g, invisible] {};
\node[on grid, name=b2-o, right=of b2-l1g, invisible] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-o, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-o, zspider] {};
\node[on grid, name=b1-r1g, right=of b1-o, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-o, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-r1g);
    \draw (b1-l) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];

%operator layer
\node[on grid, name=t2-o, right=of t2-l1g, invisible] {};
\node[on grid, name=t1-o, right=of t1-l1g, invisible] {};
\node[on grid, name=b1-o, right=of b1-l1g, xpi, zxstyletight] {};
\node[on grid, name=b2-o, right=of b2-l1g, invisible] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-o, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-o, zspider] {};
\node[on grid, name=b1-r1g, right=of b1-o, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-o, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-r1g);
    \draw (b1-l) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];

%operator layer
\node[on grid, name=t2-o, right=of t2-l1g, invisible] {};
\node[on grid, name=t1-o, right=of t1-l1g, xpi, zxstyletight] {};
\node[on grid, name=b1-o, right=of b1-l1g, invisible] {};
\node[on grid, name=b2-o, right=of b2-l1g, invisible] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-o, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-o, zspider] {};
\node[on grid, name=b1-r1g, right=of b1-o, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-o, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-r1g);
    \draw (b1-l) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv=$\gamma$, zxstyletight];

%operator layer
\node[on grid, name=t2-o, right=of t2-l1g, invisible] {};
\node[on grid, name=t1-o, right=of t1-l1g, xpi, zxstyletight] {};
\node[on grid, name=b1-o, right=of b1-l1g, xpi, zxstyletight] {};
\node[on grid, name=b2-o, right=of b2-l1g, invisible] {};

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-o, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-o, zspider] {};
\node[on grid, name=b1-r1g, right=of b1-o, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-o, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (t2-r1g) -- (t1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (t1-r1g) -- (b1-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gamma=$\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-r1g);
    \draw (b1-l) -- (b1-r1g);
    \draw (b2-l1g) -- (b2-r1g);
\end{scope}

        \end{tikzpicture}
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_06}{%
            \begin{tikzpicture}[node distance=10ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\sumwidth{15.0em} 

%sum
\node[yscale=1.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, name=sumright, invisible];

\zxsumtwo{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            
        \end{tikzpicture}
}[0.0em][7.0ex][1.0][-2 \ii c_{\beta} s_{\beta}][-s_{\beta}^2]c

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\substack{
        \pirule\\
        \eqref{eqn:conjugates_cancel_phase_gadgets}
    }}{=}
    \frac{\ee^{2\ii\gamma}}{2^3}
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_07}{%
            \begin{tikzpicture}[node distance=10ex and 2.5em]
                % !Tex root = main.tex
% constants
\def\sumwidth{15.0em} 

%sum
\node[yscale=1.5, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, name=sumright, invisible];

\zxsumtwo{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, invisible] {};

%ps layer, phase gadgets, 1, left
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-l1g, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-l1g, invisible] {};
\node[on grid, name=b1-r1g, right=of b1-l1g, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-l1g, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-l1g);
    \draw (b1-l) -- (b1-r1g);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[node distance=2.5ex and 2.0em]
            % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, zspider] {};

%ps layer, phase gadgets, 1, left
\draw (t2-l1g) -- (t1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];
\draw (b1-l1g) -- (b2-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t1-l) -- (t1-l1g);
    \draw (b1-l) -- (b1-l1g);
\end{scope}

        \end{tikzpicture}
}[0.0em][7.0ex][1.0][-2 \ii c_{\beta} s_{\beta}][-s_{\beta}^2]c

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    -2 \ii c_{\beta} s_{\beta}
    \frac{\ee^{2\ii\gamma}}{2^3}
    \;
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_08}{%
            \begin{tikzpicture}[node distance=5ex and 1.5em]
                % most left column
\node[name=t1-l, zpi, zxstyletight]; 
\node[on grid, name=t2-l, above=of t1-l, invisible];
\node[on grid, name=b1-l, below=of t1-l, zpi, zxstyletight];
\node[on grid, name=b2-l, below=of b1-l, invisible];

%ps layer, 1, left
\node[on grid, name=t2-l1g, right=of t2-l, zspider] {};
\node[on grid, name=t1-l1g, right=of t1-l, zspider] {};
\node[on grid, name=b1-l1g, right=of b1-l, zspider] {};
\node[on grid, name=b2-l1g, right=of b2-l, invisible] {};

%ps layer, phase gadgets, 1, left
\draw (t1-l1g) -- (b1-l1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];

%ps layer, 1, right
\node[on grid, name=t2-r1g, right=of t2-l1g, zspider] {};
\node[on grid, name=t1-r1g, right=of t1-l1g, invisible] {};
\node[on grid, name=b1-r1g, right=of b1-l1g, zspider] {};
\node[on grid, name=b2-r1g, right=of b2-l1g, zspider] {};

%ps layer, phase gadgets, 1, right
\draw (b1-r1g) -- (b2-r1g) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainv=$2\gamma$, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (t2-l1g) -- (t2-r1g);
    \draw (t1-l) -- (t1-l1g);
    \draw (b1-l) -- (b1-r1g);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[2ex]
    &  
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    \frac{- 2 \ii c_{\beta} s_{\beta}}{2^4}
    \;
    \vcenter{\hbox{
        \externalize{qaoa_ring_exp_val_p1_09}{%
            \begin{tikzpicture}[node distance=5ex and 1.5em]
                \def\yscale{2.0}
\def\sumwidth{14em}

\node[name=t2-l, zspider=2pt] {};
\node[name=t2-r, on grid, right=of t2-l, zspider=2pt] {};
\draw (t2-l) -- (t2-r);

% left sum
\node[on grid, name=anchorllt, below=of t2-l, invisible] {};
\node[on grid, name=anchorllb, below=of anchorllt, invisible] {};
\node[name=anchorlrt, right=\sumwidth of anchorllt, invisible] {};
\node[name=anchorlrb, right=\sumwidth of anchorllb, invisible] {};
\node at ($(anchorllt.center)!0.5!(anchorllb.center)$) [yscale=\yscale, name=sumleft, leftsummator];
\node [right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
            \zxZ{\pi} \rar &[1.0em] \zxN{} \rar & \zxZ{} \\
            \zxZ{\pi} \rar &[1.0em] \zxN{} \rar & \zxN{}  
    \end{ZX}
    }{%
    \begin{ZX}[row sep=0.2ex]
        \zxZ{\pi} \rar & \zxZ{\pi} \rar & \zxZ{} \\
        \zxZ{\pi} \rar & \zxZ{\pi} \rar & \zxN{} 
    \end{ZX}
}[0.0em][6.0ex][1.0][c_\gamma][\ii s_\gamma]

\node[on grid, name=anchorrlt, right=of anchorlrb, invisible] {};
\node[on grid, name=anchorrlb, below right=of anchorlrb, invisible] {};
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=\yscale, name=sumleft, leftsummator];
\node [right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxZ{} \\
            \zxZ{} \rar &[1.0em] \zxN{} \rar & \zxZ{}  
    \end{ZX}
    }{%
    \begin{ZX}[row sep=0.2ex]
        \zxN{} \rar & \zxZ{\pi} \rar & \zxZ{} \\
        \zxZ{} \rar & \zxZ{\pi} \rar & \zxZ{} 
    \end{ZX}
}[0.0em][6.0ex][1.0][c_\gamma][\ii s_\gamma]
% wires
\begin{scope}[on background layer]
    \draw (anchorlrb.center) -- (anchorrlt.center);
\end{scope}

            \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                % !Tex root = main.tex
% constanst
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{1.0em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.08em}

% most left column
\node[name=u-l, zspider=1pt] {};
\node[on grid, name=v-l, above=of u-l, zspider=1pt] {};
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};
\node[on grid, name=m1b-l, above=of n1t-l, zspider=1pt] {};
\node[on grid, name=m1t-l, above=of m1b-l, zspider=1pt] {};

% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(m1t-l.center)!0.5!(m1b-l.center)$) (dots) {\rvdots};
\node[left=0.5em of dots.west, anchor=east] {$\mathcal{M}^{1}_{uv}$};

\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

\node[left=0.5em of v-l.west, anchor=east] {$v$};
\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize$\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-l1b, right=of u-l1g, invisible];
\node[on grid, name=v-l1b, right=of v-l1g, invisible];
\mixlayer{%
        $\zxMinus$\footnotesize$\beta$
    }{%
        (u-l1b) (v-l1b)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\mixlayerlabelsep
}

% middle Z-Z-layer
\node[on grid, name=u-m, right=of u-l1b, zpi, zxstyletight];
\node[on grid, name=v-m, right=of v-l1b, zpi, zxstyletight];
\node[on grid, name=n1b-m, above=of v-m, invisible];
\node[on grid, name=n1t-m, above=of n1b-m, invisible];
\node[on grid, name=m1b-m, above=of n1t-m, invisible];
\node[on grid, name=m1t-m, above=of m1b-m, invisible];
\node[scale=1.0, anchor=center, thick] at ($(n1b-m.center)!0.5!(n1t-m.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, thick] at ($(m1b-m.center)!0.5!(m1t-m.center)$) (dots) {\rvdots};

% right mixing layer p
\node[on grid, name=u-r1b, right=of u-m, invisible];
\node[on grid, name=v-r1b, right=of v-m, invisible];
\mixlayer{%
        \footnotesize $\beta$
    }{%
        (u-r1b) (v-r1b)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\mixlayerlabelsep
}

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-r1b, invisible];
\node[on grid, name=v-r1g, right=of v-r1b, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};
\node[on grid, name=m1b-r, above=of n1t-r, zspider=1pt] {};
\node[on grid, name=m1t-r, above=of m1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(m1t-r.center)!0.5!(m1b-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
    \draw (m1b-l) -- (m1b-r);
    \draw (m1t-l) -- (m1t-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    &
    \stackrel{\substack{%
        \eqref{eqn:mixing_layer_definition}\\
        \pirule%
    }}{=}
    \frac{\ee^{-2\ii\beta}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_01}{%
            \begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                % !Tex root = main.tex
% constanst
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{1.0em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.07em}

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize$\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-m, right=of u-l1g, invisible];
\node[on grid, name=v-m, right=of v-l1g, invisible];
\mixlayer{%
        \footnotesize $2 \beta$
    }{%
        (u-m) (v-m)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\mixlayerlabelsep
}

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-m, invisible];
\node[on grid, name=v-r1g, right=of v-m, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    &
    \stackrel{\substack{%
            \eqref{eqn:xspider_as_lincomb}\\
            \eqref{eqn:zxsumrules_product_of_sums}%
            }}{=}
    \frac{1}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_02}{%
            \begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                % !Tex root = main.tex
% constanst
\def\xshiftdots{0.5em}
\def\layerboxwidth{1.0em}
\def\pslayerlabelsep{0.2em}
\def\sumwidth{14.0em} 
\def\yspace{12.0ex} 
\def\yscale{2.0} 

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[name=n1b-l, above=\yspace of v-l.center, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize$\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% sum
\node[on grid, name=anchorlt, right=of v-l1g, invisible];
\node[on grid, name=anchorlb, right=of u-l1g, invisible];
\node[name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node[name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node at ($(anchorlt.center)!0.5!(anchorlb.center)$) [yscale=\yscale, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumconfig(0, 0)[0.0em][3.5ex][1.0][2.0]
\def\deltay{0.5em}
\zxsumfour{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \xpi
            };
            \node[below=\deltay of top.center] {%
                \xpi
            };
        }
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of anchorrb, invisible];
\node[on grid, name=v-r1g, right=of anchorrt, invisible];
\node[name=n1b-r1g, above=\yspace of v-r1g.center, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[name=n1b-r, above=\yspace of v-r.center, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (anchorlb);
    \draw (anchorrb) -- (u-r);
    \draw (v-l) -- (anchorlt);
    \draw (anchorrt) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    &
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    \frac{1}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_03}{%
            \begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                % !Tex root = main.tex
\def\sumwidth{25.0em} 
\def\yscale{1.5} 

% sum
\node[name=anchorlt, invisible];
\node[on grid, name=anchorlb, below=of anchorlt, invisible];
\node[name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node[name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node at ($(anchorlt.center)!0.5!(anchorlb.center)$) [yscale=\yscale, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumconfig(0, 0)[0.0em][7.5ex][1.0]
\zxsumfour{%
        \begin{tikzpicture}[every node/.style={font=\small}, node distance=3ex and 1.5em]
            % !Tex root = main.tex
% constants
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{0.7em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.07em}

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize $\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-m, right=of u-l1g, invisible];
\node[on grid, name=v-m, right=of v-l1g, invisible];

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-m, invisible];
\node[on grid, name=v-r1g, right=of v-m, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[every node/.style={font=\small}, node distance=3ex and 1.5em]
            % !Tex root = main.tex
% constants
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{0.7em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.07em}

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize $\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-m, right=of u-l1g, xpi, zxstyletight];
\node[on grid, name=v-m, right=of v-l1g, invisible];

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-m, invisible];
\node[on grid, name=v-r1g, right=of v-m, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[every node/.style={font=\small}, node distance=3ex and 1.5em]
            
% !Tex root = main.tex
% constants
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{0.7em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.07em}

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize $\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-m, right=of u-l1g, invisible];
\node[on grid, name=v-m, right=of v-l1g, xpi, zxstyletight];

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-m, invisible];
\node[on grid, name=v-r1g, right=of v-m, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

        \end{tikzpicture}
    }{%
        \begin{tikzpicture}[every node/.style={font=\small}, node distance=3ex and 1.5em]
            % !Tex root = main.tex
% constants
\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\layerboxwidth{0.7em}
\def\pslayerlabelsep{0.2em}
\def\mixlayerlabelsep{0.07em}

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=n1b-l, above=of v-l, zspider=1pt] {};
\node[on grid, name=n1t-l, above=of n1b-l, zspider=1pt] {};

%% left labels
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(n1t-l.center)!0.5!(n1b-l.center)$) (dots) {\rvdots};
%\node[left=0.5em of dots.west, anchor=east] {$\mathcal{N}^{1}_{uv}$};

%\node[left=0.5em of v-l.west, anchor=east] {$v$};
%\node[left=0.5em of u-l.west, anchor=east] {$u$};

% left phase-separation layer, 1
\node[on grid, name=u-l1g, right=of u-l, invisible];
\node[on grid, name=v-l1g, right=of v-l, invisible];
\node[on grid, name=n1b-l1g, right=of n1b-l, invisible];
\node[on grid, name=n1t-l1g, right=of n1t-l, invisible];
\pslayer{%
        $\zxMinus$\footnotesize $\gamma$
    }{%
        (u-l1g) (v-l1g)
    }{%
        (u-l1g) (n1t-l1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% left mixing layer p
\node[on grid, name=u-m, right=of u-l1g, xpi, zxstyletight];
\node[on grid, name=v-m, right=of v-l1g, xpi, zxstyletight];

% right phase-separation layer, p
\node[on grid, name=u-r1g, right=of u-m, invisible];
\node[on grid, name=v-r1g, right=of v-m, invisible];
\node[on grid, name=n1b-r1g, above=of v-r1g, invisible];
\node[on grid, name=n1t-r1g, above=of n1b-r1g, invisible];
\pslayer{%
        \footnotesize $\gamma$
    }{%
        (u-r1g) (v-r1g)
    }{%
        (u-r1g) (n1t-r1g)
    }{%
        inner ysep=0.5ex, inner xsep=\layerboxwidth
    }{%
        inner sep=\pslayerlabelsep
}

% right end
\node[on grid, name=u-r, right=of u-r1g, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=n1b-r, above=of v-r, zspider=1pt] {};
\node[on grid, name=n1t-r, above=of n1b-r, zspider=1pt] {};

% right labels
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(n1t-r.center)!0.5!(n1b-r.center)$) (dots) {\rvdots};

%% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (n1t-l) -- (n1t-r);
    \draw (n1b-l) -- (n1b-r);
\end{scope}

        \end{tikzpicture}
}[c_{\beta}^2][-\ii c_{\beta} s_{\beta}][-\ii c_{\beta} s_{\beta}][-s_{\beta}^2]

            \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\eqref{eqn:ps_layer_definition}}{=}
    &
    \frac{2^{n_u + 2 n_{uv} + n_v + 1}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_01}{%
            \begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 1.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=s-l, above=of v-l, invisible];
\node[on grid, name=nvb-l, above=of s-l, zspider=1pt] {};
\node[on grid, name=nvt-l, above=of nvb-l, zspider=1pt] {};
\node[on grid, name=nuvb-l, above=of nvt-l, zspider=1pt] {};
\node[on grid, name=nuvt-l, above=of nuvb-l, zspider=1pt] {};
\node[on grid, name=nub-l, above=of nuvt-l, zspider=1pt] {};
\node[on grid, name=nut-l, above=of nub-l, zspider=1pt] {};

% left dots
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nvt-l.center)!0.5!(nvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nuvt-l.center)!0.5!(nuvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nut-l.center)!0.5!(nub-l.center)$) (dots) {\rvdots};

% neighbors left
\node[on grid, name=nvb-lnvb, right=of nvb-l, zspider=1pt] {};
\node[on grid, name=nvt-lnvt, above right=of nvb-lnvb, zspider=1pt] {};
\node[on grid, name=nvt-lu, right=of nvt-lnvt, invisible];
\node[on grid, name=nuvb-lnuvb, above right=of nvt-lu, zspider=1pt] {};
\node[on grid, name=nuvt-lnuvt, above right=of nuvb-lnuvb, zspider=1pt] {};
\node[on grid, name=nuvt-lu, right=of nuvt-lnuvt, invisible];
\node[on grid, name=nub-lnub, above right=of nuvt-lu, zspider=1pt] {};
\node[on grid, name=nut-lnut, above right=of nub-lnub, zspider=1pt] {};

% u-v spiders left
\node[on grid, name=u-lnvb, right=of u-l, invisible];
\node[on grid, name=u-lnvt, right=of u-lnvb, invisible];
\node[on grid, name=u-lv, right=of u-lnvt, invisible];
\node[on grid, name=v-lv, above=of u-lv, zspider=1pt] {};
\node[on grid, name=u-lnuvb, right=of u-lv, invisible];
\node[on grid, name=u-lnuvt, right=of u-lnuvb, invisible];
\node[on grid, name=u-lu, right=of u-lnuvt, zspider=1pt] {};
\node[on grid, name=u-lnub, right=of u-lu, invisible];
\node[on grid, name=u-lnut, right=of u-lnub, invisible];

% phase gadgets left v
\draw (v-lv) -- (nvb-lnvb) node[pos=0.62, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nvt-lnvt) node[pos=0.88, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvb-lnuvb) node[pos=0.87, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvt-lnuvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets between u and v, left
\draw (v-lv) -- (u-lu) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets left u
\draw (u-lu) -- (nuvb-lnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nuvt-lnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nub-lnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nut-lnut) node[pos=0.83, xspider, anchor=center] (x) {};
rdraw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% dots left 
\node at ($(nvb-lnvb)!0.5!(nvt-lnvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nuvb-lnuvb)!0.5!(nuvt-lnuvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nub-lnub)!0.5!(nut-lnut)$) [rotate=\rotate] {$\cdots$};

% middle 
\node[on grid, name=u-m, right=of u-lnut, xpi, zxstyletight];
\node[on grid, name=v-m, above=of u-m, invisible];
\node[on grid, name=nut-m, right=of nut-lnut, invisible];

% neighbors right
\node[on grid, name=nut-rnut, right=of nut-m, zspider=1pt] {};
\node[on grid, name=nub-rnub, below right=of nut-rnut, zspider=1pt] {};
\node[on grid, name=nuvt-ru, right=of nub-rnub, invisible];
\node[on grid, name=nuvt-rnuvt, below right=of nuvt-ru, zspider=1pt] {};
\node[on grid, name=nuvb-rnuvb, below right=of nuvt-rnuvt, zspider=1pt] {};
\node[on grid, name=nvt-ru, right=of nuvb-rnuvb, invisible];
\node[on grid, name=nvt-rnvt, below right=of nvt-ru, zspider=1pt] {};
\node[on grid, name=nvb-rnvb, below right=of nvt-rnvt, zspider=1pt] {};

% u-v spiders right
\node[on grid, name=u-rnut, right=of u-m, invisible];
\node[on grid, name=u-rnub, right=of u-rnut, invisible];
\node[on grid, name=u-ru, right=of u-rnub, zspider=1pt] {};
\node[on grid, name=u-rnuvt, right=of u-ru, invisible];
\node[on grid, name=u-rnuvb, right=of u-rnuvt, invisible];
\node[on grid, name=u-rv, right=of u-rnuvb, invisible];
\node[on grid, name=v-rv, above=of u-rv, zspider=1pt] {};
\node[on grid, name=v-rnvt, right=of v-rv, invisible];
\node[on grid, name=v-rnvb, right=of v-rnvt, invisible];

% phase gadgets right u
\draw (u-ru) -- (nut-rnut) node[pos=0.83, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nub-rnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvt-rnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvb-rnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets between u and v, right
\draw (v-rv) -- (u-ru) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets right v
\draw (v-rv) -- (nuvt-rnuvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nuvb-rnuvb) node[pos=0.87, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvt-rnvt) node[pos=0.88, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvb-rnvb) node[pos=0.62, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% dots right 
\node at ($(nvb-rnvb)!0.5!(nvt-rnvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nuvb-rnuvb)!0.5!(nuvt-rnuvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nub-rnub)!0.5!(nut-rnut)$) [rotate=-\rotate] {$\cdots$};

% most right column
\node[on grid, name=v-r, right=of v-rnvb, zspider=1pt] {};
\node[on grid, name=u-r, below=of v-r, zspider=1pt] {};
\node[on grid, name=s-r, above=of v-r, invisible];
\node[on grid, name=nvb-r, above=of s-r, zspider=1pt] {};
\node[on grid, name=nvt-r, above=of nvb-r, zspider=1pt] {};
\node[on grid, name=nuvb-r, above=of nvt-r, zspider=1pt] {};
\node[on grid, name=nuvt-r, above=of nuvb-r, zspider=1pt] {};
\node[on grid, name=nub-r, above=of nuvt-r, zspider=1pt] {};
\node[on grid, name=nut-r, above=of nub-r, zspider=1pt] {};

% right dots
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nvt-r.center)!0.5!(nvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nuvt-r.center)!0.5!(nuvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nut-r.center)!0.5!(nub-r.center)$) (dots) {\rvdots};

% right labels
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nut-r) -- 
    node[midway, right=0.5em] (label) {$n_u$}
(nub-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nuvt-r) -- 
    node[midway, right=0.5em] (label) {$n_{uv}$}
(nuvb-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nvt-r) -- 
    node[midway, right=0.5em] (label) {$n_v$}
(nvb-r);
\node[right=0.5em of v-r.east, anchor=west] {$v$};
\node[right=0.5em of u-r.east, anchor=west] {$u$};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (nvb-l) -- (nvb-r);
    \draw (nvt-l) -- (nvt-r);
    \draw (nuvb-l) -- (nuvb-r);
    \draw (nuvt-l) -- (nuvt-r);
    \draw (nub-l) -- (nub-r);
    \draw (nut-l) -- (nut-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\substack{%
        \pirule\\
        \copyrule\\
        \eqref{eqn:conjugates_cancel_phase_gadgets}%
    }}{=}
    &
    \frac{2^{n_u + n_{uv} + 1}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_02}{%
            \begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 1.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=s-l, above=of v-l, invisible];
\node[on grid, name=nvb-l, above=of s-l, zspider=1pt] {};
\node[on grid, name=nvt-l, above=of nvb-l, zspider=1pt] {};
\node[on grid, name=nuvb-l, above=of nvt-l, zspider=1pt] {};
\node[on grid, name=nuvt-l, above=of nuvb-l, zspider=1pt] {};
\node[on grid, name=nub-l, above=of nuvt-l, zspider=1pt] {};
\node[on grid, name=nut-l, above=of nub-l, zspider=1pt] {};

% left dots
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nvt-l.center)!0.5!(nvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nuvt-l.center)!0.5!(nuvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nut-l.center)!0.5!(nub-l.center)$) (dots) {\rvdots};

% neighbors left
\node[on grid, name=nvb-lnvb, right=of nvb-l, zspider=1pt] {};
\node[on grid, name=nvt-lnvb, above=of nvb-lnvb, zspider=1pt] {};
\node[on grid, name=nvt-lnvt, above right=of nvb-lnvb, invisible];
\node[on grid, name=nvt-lu, right=of nvt-lnvt, invisible];
\node[on grid, name=nuvb-lnuvb, above right=of nvt-lu, zspider=1pt] {};
\node[on grid, name=nuvt-lnuvt, above right=of nuvb-lnuvb, zspider=1pt] {};
\node[on grid, name=nuvt-lu, right=of nuvt-lnuvt, invisible];
\node[on grid, name=nub-lnub, above right=of nuvt-lu, zspider=1pt] {};
\node[on grid, name=nut-lnut, above right=of nub-lnub, zspider=1pt] {};

% u-v spiders left
\node[on grid, name=u-lnvb, right=of u-l, invisible];
\node[on grid, name=u-lnvt, right=of u-lnvb, invisible];
\node[on grid, name=u-lv, right=of u-lnvt, invisible];
\node[on grid, name=v-lv, above=of u-lv, zspider=1pt] {};
\node[on grid, name=u-lnuvb, right=of u-lv, invisible];
\node[on grid, name=u-lnuvt, right=of u-lnuvb, invisible];
\node[on grid, name=u-lu, right=of u-lnuvt, zspider=1pt] {};
\node[on grid, name=u-lnub, right=of u-lu, invisible];
\node[on grid, name=u-lnut, right=of u-lnub, invisible];

% phase gadgets between u and v, left
\draw (v-lv) -- (u-lu) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets left u
\draw (u-lu) -- (nuvb-lnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nuvt-lnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nub-lnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nut-lnut) node[pos=0.83, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% dots left 
\node at ($(nuvb-lnuvb)!0.5!(nuvt-lnuvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nub-lnub)!0.5!(nut-lnut)$) [rotate=\rotate] {$\cdots$};

% middle 
\node[on grid, name=u-m, right=of u-lnut, invisible];
\node[on grid, name=v-m, above=of u-m, invisible];
\node[on grid, name=nut-m, right=of nut-lnut, invisible];

% neighbors right
\node[on grid, name=nut-rnut, right=of nut-m, zspider=1pt] {};
\node[on grid, name=nub-rnub, below right=of nut-rnut, zspider=1pt] {};
\node[on grid, name=nuvt-ru, right=of nub-rnub, invisible];
\node[on grid, name=nuvt-rnuvt, below right=of nuvt-ru, zspider=1pt] {};
\node[on grid, name=nuvb-rnuvb, below right=of nuvt-rnuvt, zspider=1pt] {};
\node[on grid, name=nvt-ru, right=of nuvb-rnuvb, invisible];
\node[on grid, name=nvt-rnvt, below right=of nvt-ru, invisible];
\node[on grid, name=nvb-rnvb, below right=of nvt-rnvt, invisible];

% u-v spiders right
\node[on grid, name=u-rnut, right=of u-m, invisible];
\node[on grid, name=u-rnub, right=of u-rnut, invisible];
\node[on grid, name=u-ru, right=of u-rnub, zspider=1pt] {};
\node[on grid, name=u-rnuvt, right=of u-ru, invisible];
\node[on grid, name=u-rnuvb, right=of u-rnuvt, invisible];
\node[on grid, name=u-rv, right=of u-rnuvb, invisible];
\node[on grid, name=v-rv, above=of u-rv, zspider=1pt] {};
\node[on grid, name=v-rnvt, right=of v-rv, invisible];
\node[on grid, name=v-rnvb, right=of v-rnvt, invisible];

% phase gadgets right u
\draw (u-ru) -- (nut-rnut) node[pos=0.83, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nub-rnub) node[pos=0.80, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvt-rnuvt) node[pos=0.75, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvb-rnuvb) node[pos=0.38, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets between u and v, right
\draw (v-rv) -- (u-ru) node[pos=0.5, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:2.0em) node[gamma=$\gamma$, zxstyletight];

% dots right 
\node at ($(nuvb-rnuvb)!0.5!(nuvt-rnuvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nub-rnub)!0.5!(nut-rnut)$) [rotate=-\rotate] {$\cdots$};

% most right column
\node[on grid, name=v-r, right=of v-rnvb, zspider=1pt] {};
\node[on grid, name=u-r, below=of v-r, zspider=1pt] {};
\node[on grid, name=s-r, above=of v-r, invisible];
\node[on grid, name=nvb-r, above=of s-r, invisible];
\node[on grid, name=nvt-r, above=of nvb-r, invisible];
\node[on grid, name=nuvb-r, above=of nvt-r, zspider=1pt] {};
\node[on grid, name=nuvt-r, above=of nuvb-r, zspider=1pt] {};
\node[on grid, name=nub-r, above=of nuvt-r, zspider=1pt] {};
\node[on grid, name=nut-r, above=of nub-r, zspider=1pt] {};

% right dots
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nuvt-r.center)!0.5!(nuvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nut-r.center)!0.5!(nub-r.center)$) (dots) {\rvdots};

% right labels
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nut-r) -- 
    node[midway, right=0.5em] (label) {$n_u$}
(nub-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nuvt-r) -- 
    node[midway, right=0.5em] (label) {$n_{uv}$}
(nuvb-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nvt-r) -- 
    node[midway, right=0.5em] (label) {$n_v$}
(nvb-r);
\node[right=0.5em of v-r.east, anchor=west] {$v$};
\node[right=0.5em of u-r.east, anchor=west] {$u$};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (nvb-l) -- (nvb-lnvb);
    \draw (nvt-l) -- (nvt-lnvb);
    \draw (nuvb-l) -- (nuvb-r);
    \draw (nuvt-l) -- (nuvt-r);
    \draw (nub-l) -- (nub-r);
    \draw (nut-l) -- (nut-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{%
        \spiderrule%
    }{=}
    &
    \frac{2^{n_u + n_{uv} + n_v + 1}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_03}{
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=nb-l, above=of v-l, invisible];
\node[on grid, name=nt-l, above=of nb-l, invisible];

% edge u-v, left
\node[on grid, name=u-ll, right=of u-l, zspider=1pt] {};
\node[on grid, name=v-ll, right=of v-l, zspider=1pt] {};
\draw (u-ll) -- (v-ll) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];

% neighbor bottom, left
\node[on grid, name=u-lm, right=of u-ll, zspider=1pt] {};
\node[on grid, name=nb-lm, above right=of v-ll, zspider=1pt] {};
\draw (u-lm) -- (nb-lm) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];

% neighbor top, left
\node[on grid, name=u-lr, right=of u-lm, zspider=1pt] {};
\node[on grid, name=nt-lr, above right=of nb-lm, zspider=1pt] {};
\draw (u-lr) -- (nt-lr) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];

%dots, left
\node[scale=1.0, anchor=center, thick, rotate=\rotate] at ($(nb-lm.center)!0.5!(nt-lr.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(u-lm.center)!0.5!(u-lr.center)$) (dots) {$\cdots$};

% middle
\node[on grid, name=u-m, right=of u-lr, invisible];
\node[on grid, name=nt-m, right=of nt-lr, invisible];

% neighbor top, right
\node[on grid, name=u-rl, right=of u-m, zspider=1pt] {};
\node[on grid, name=nt-rl, right=of nt-m, zspider=1pt] {};
\draw (u-rl) -- (nt-rl) node[pos=0.5, xpi, zxstyletight, anchor=center, name=x];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% neighbor bottom, right
\node[on grid, name=u-rm, right=of u-rl, zspider=1pt] {};
\node[on grid, name=nb-rm, below right=of nt-rl, zspider=1pt] {};
\draw (u-rm) -- (nb-rm) node[pos=0.75, xpi, zxstyletight, anchor=center, name=x];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% edge u-v, right
\node[on grid, name=v-rr, below right=of nb-rm, zspider=1pt] {};
\node[on grid, name=u-rr, below=of v-rr, zspider=1pt] {};
\draw (u-rr) -- (v-rr) node[pos=0.5, xpi, zxstyletight, anchor=center, name=x];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

%dots, right
\node[scale=1.0, anchor=center, thick, rotate=-\rotate] at ($(nb-rm.center)!0.5!(nt-rl.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(u-rl.center)!0.5!(u-rm.center)$) (dots) {$\cdots$};

% left decoration
\node[on grid, name=nb-rr, above=of v-rr, invisible];
\node[on grid, name=nt-rr, above=of nb-rr, invisible];
\draw[decorate, decoration={brace}] (nt-rr) -- 
    node[midway, right=0.2em] (label) {$n_{uv} + n_u$}
(nb-rr);

% right mode layer
\node[on grid, name=u-r, right=of u-rr, zspider=1pt] {};
\node[on grid, name=v-r, right=of v-rr, zspider=1pt] {};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- ([xshift=\xshiftdots]u-lm.center);
    \draw ([xshift=-\xshiftdots]u-lr.center) -- ([xshift=\xshiftdots]u-rl.center);
    \draw ([xshift=-\xshiftdots]u-rm.center) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (nt-lr) -- (nt-rl);
    \draw (nb-lm) -- (nb-rm);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{%
        \substack{%
            \spiderrule\\
            \eqref{eqn:qaoa_max_cut_summand_ix_side_calculation}
        }
    }{=}
    &
    \frac{c_{\gamma}^{n_u + n_{uv}}}{2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_04}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];

% edge u-v, left
\node[on grid, name=u-ll, right=of u-l, zspider=1pt] {};
\node[on grid, name=v-ll, right=of v-l, zspider=1pt] {};
\draw (u-ll) -- (v-ll) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];

% edge u-v, right
\node[on grid, name=v-rr, right=of v-ll, zspider=1pt] {};
\node[on grid, name=u-rr, right=of u-ll, zspider=1pt] {};
\draw (u-rr) -- (v-rr) node[pos=0.5, xpi, zxstyletight, anchor=center, name=x];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% right mode layer
\node[on grid, name=u-r, right=of u-rr, zspider=1pt] {};
\node[on grid, name=v-r, right=of v-rr, zspider=1pt] {};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{%
        \substack{%
            \eqref{eqn:conjugates_cancel_phase_gadgets}\\
            \eqref{eqn:phase_gadget_as_lincomb}
        }
    }{=}
    &
    \frac{c_{\gamma}^{n_u + n_{uv}}}{2^2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_05}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];

% summator
\def\sumwidth{14em}
\def\yscale{1.3}
\def\yshift{1.5ex}
\node[on grid, name=anchorlb, right=of u-l, invisible];
\node[on grid, name=anchorlt, right=of v-l, invisible];
\node[on grid, name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node[on grid, name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node at ($(anchorlb)!0.5!(anchorlt)$) [yscale=\yscale, name=sumleft, leftsummator];
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
        \\[0.2ex]
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxN{} \\[\zxSRow,\zxSRow]
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxN{}  
        \\[0.2ex]
    \end{ZX}
    }{%
    \begin{ZX}[row sep=0.2ex]
        \zxN{} \rar & \zxZ{\pi} \rar & \zxN{} \\
        \zxN{} \rar & \zxZ{\pi} \rar & \zxN{} 
    \end{ZX}
}[0.0em][6.0ex][1.0][c_\gamma][\ii s_\gamma]

% right mode layer
\node[on grid, name=u-r, right=of anchorrb, zspider=1pt] {};
\node[on grid, name=v-r, right=of anchorrt, zspider=1pt] {};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (anchorlb.center);
    \draw (anchorrb.center) -- (u-r);
    \draw (v-l) -- (anchorlt.center);
    \draw (anchorrt.center) -- (v-r);
\end{scope}

            \end{tikzpicture}
\begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

% most left column
\node[name=u-l, invisible];
\node[on grid, name=v-l, above=of u-l, zspider=1pt] {};

% edge u-v, left
\node[on grid, name=u-ll, right=of u-l, zspider=1pt] {};
\node[on grid, name=v-ll, right=of v-l, zspider=1pt] {};
\draw (u-ll) -- (v-ll) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];

% edge u-v, right
\node[on grid, name=v-rr, right=of v-ll, zspider=1pt] {};
\node[on grid, name=u-rr, right=of u-ll, zspider=1pt] {};
\draw (u-rr) -- (v-rr) node[pos=0.5, xpi, zxstyletight, anchor=center, name=x];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% right mode layer
\node[on grid, name=u-r, right=of u-rr, invisible];
\node[on grid, name=v-r, right=of v-rr, zspider=1pt] {};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    &
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{\ee^{\ii \gamma}}{\sqrt{2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_side_calculation_01}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

% most left column
\node[name=u-l, invisible];
\node[on grid, name=v-l, above=of u-l, zspider=1pt] {};

% edge u-v
\node[on grid, name=u-m, right=of u-l, zspider=1pt] {};
\node[on grid, name=v-m, right=of v-l, zspider=1pt] {};
\draw (u-m) -- (v-m) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.2em) node[gammainv=$2\gamma$, zxstyletight];

% right mode layer
\node[on grid, name=u-r, right=of u-m, invisible];
\node[on grid, name=v-r, right=of v-m, zspider=1pt] {};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex] 
    &
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    \frac{1}{2}
    \;
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_side_calculation_02}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

% most left column
\node[name=u-l, invisible];
\node[on grid, name=v-l, above=of u-l, invisible];

% summator
\def\sumwidth{14em}
\def\yscale{1.3}
\def\yshift{1.5ex}
\node[on grid, name=anchorlb, right=of u-l, invisible];
\node[on grid, name=anchorlt, right=of v-l, invisible];
\node[on grid, name=anchorrb, right=\sumwidth of anchorlb.center, invisible];
\node[on grid, name=anchorrt, right=\sumwidth of anchorlt.center, invisible];
\node at ($(anchorlb)!0.5!(anchorlt)$) [yscale=\yscale, name=sumleft, leftsummator];
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}
        \\[0.2ex]
            \zxZ{} \rar &[1.0em] \zxN{} \rar & \zxZ{} \\[\zxSRow,\zxSRow]
            \zxN{} \rar &[1.0em] \zxN{} \rar & \zxN{}  
        \\[0.2ex]
    \end{ZX}
    }{%
    \begin{ZX}[row sep=0.2ex]
        \zxZ{} \rar & \zxZ{\pi} \rar & \zxZ{} \\
        \zxN{} \rar & \zxZ{\pi} \rar & \zxN{} 
    \end{ZX}
}[0.0em][6.0ex][1.0][c_\gamma][\ii s_\gamma]

% right mode layer
\node[on grid, name=u-r, right=of anchorrb, invisible];
\node[on grid, name=v-r, right=of anchorrt, invisible];

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (anchorlb.center);
    \draw (anchorrb.center) -- (u-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex] 
    &
    =
    c_\gamma
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_ix_side_calculation_03}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

% most left column
\node[name=u-l, invisible];
\node[on grid, name=u-r, right=of u-l, invisible];

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
\end{scope}

            \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\small}, node distance=4ex and 2.5em]
                
            \end{tikzpicture}
\begin{tikzpicture}[node distance=4ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\eqref{eqn:ps_layer_definition}}{=}
    &
    \frac{2^{n_u + 2 n_{uv} + n_v + 1}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_xx_01}{%
            \begin{tikzpicture}[node distance=4ex and 1.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=s-l, above=of v-l, invisible];
\node[on grid, name=nvb-l, above=of s-l, zspider=1pt] {};
\node[on grid, name=nvt-l, above=of nvb-l, zspider=1pt] {};
\node[on grid, name=nuvb-l, above=of nvt-l, zspider=1pt] {};
\node[on grid, name=nuvt-l, above=of nuvb-l, zspider=1pt] {};
\node[on grid, name=nub-l, above=of nuvt-l, zspider=1pt] {};
\node[on grid, name=nut-l, above=of nub-l, zspider=1pt] {};

% left dots
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nvt-l.center)!0.5!(nvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nuvt-l.center)!0.5!(nuvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nut-l.center)!0.5!(nub-l.center)$) (dots) {\rvdots};

% neighbors left
\node[on grid, name=nvb-lnvb, right=of nvb-l, zspider=1pt] {};
\node[on grid, name=nvt-lnvt, above right=of nvb-lnvb, zspider=1pt] {};
\node[on grid, name=nvt-lu, right=of nvt-lnvt, invisible];
\node[on grid, name=nuvb-lnuvb, above right=of nvt-lu, zspider=1pt] {};
\node[on grid, name=nuvt-lnuvt, above right=of nuvb-lnuvb, zspider=1pt] {};
\node[on grid, name=nuvt-lu, right=of nuvt-lnuvt, invisible];
\node[on grid, name=nub-lnub, above right=of nuvt-lu, zspider=1pt] {};
\node[on grid, name=nut-lnut, above right=of nub-lnub, zspider=1pt] {};

% u-v spiders left
\node[on grid, name=u-lnvb, right=of u-l, invisible];
\node[on grid, name=u-lnvt, right=of u-lnvb, invisible];
\node[on grid, name=u-lv, right=of u-lnvt, invisible];
\node[on grid, name=v-lv, above=of u-lv, zspider=1pt] {};
\node[on grid, name=u-lnuvb, right=of u-lv, invisible];
\node[on grid, name=u-lnuvt, right=of u-lnuvb, invisible];
\node[on grid, name=u-lu, right=of u-lnuvt, zspider=1pt] {};
\node[on grid, name=u-lnub, right=of u-lu, invisible];
\node[on grid, name=u-lnut, right=of u-lnub, invisible];

% phase gadgets left v
\draw (v-lv) -- (nvb-lnvb) node[pos=0.62, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nvt-lnvt) node[pos=0.88, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvb-lnuvb) node[pos=0.87, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvt-lnuvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets between u and v, left
\draw (v-lv) -- (u-lu) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets left u
\draw (u-lu) -- (nuvb-lnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nuvt-lnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nub-lnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nut-lnut) node[pos=0.83, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% dots left 
\node at ($(nvb-lnvb)!0.5!(nvt-lnvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nuvb-lnuvb)!0.5!(nuvt-lnuvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nub-lnub)!0.5!(nut-lnut)$) [rotate=\rotate] {$\cdots$};

% middle 
\node[on grid, name=u-m, right=of u-lnut, xpi, zxstyletight];
\node[on grid, name=v-m, above=of u-m, xpi, zxstyletight];
\node[on grid, name=nut-m, right=of nut-lnut, invisible];

% neighbors right
\node[on grid, name=nut-rnut, right=of nut-m, zspider=1pt] {};
\node[on grid, name=nub-rnub, below right=of nut-rnut, zspider=1pt] {};
\node[on grid, name=nuvt-ru, right=of nub-rnub, invisible];
\node[on grid, name=nuvt-rnuvt, below right=of nuvt-ru, zspider=1pt] {};
\node[on grid, name=nuvb-rnuvb, below right=of nuvt-rnuvt, zspider=1pt] {};
\node[on grid, name=nvt-ru, right=of nuvb-rnuvb, invisible];
\node[on grid, name=nvt-rnvt, below right=of nvt-ru, zspider=1pt] {};
\node[on grid, name=nvb-rnvb, below right=of nvt-rnvt, zspider=1pt] {};

% u-v spiders right
\node[on grid, name=u-rnut, right=of u-m, invisible];
\node[on grid, name=u-rnub, right=of u-rnut, invisible];
\node[on grid, name=u-ru, right=of u-rnub, zspider=1pt] {};
\node[on grid, name=u-rnuvt, right=of u-ru, invisible];
\node[on grid, name=u-rnuvb, right=of u-rnuvt, invisible];
\node[on grid, name=u-rv, right=of u-rnuvb, invisible];
\node[on grid, name=v-rv, above=of u-rv, zspider=1pt] {};
\node[on grid, name=v-rnvt, right=of v-rv, invisible];
\node[on grid, name=v-rnvb, right=of v-rnvt, invisible];

% phase gadgets right u
\draw (u-ru) -- (nut-rnut) node[pos=0.83, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nub-rnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvt-rnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvb-rnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets between u and v, right
\draw (v-rv) -- (u-ru) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets right v
\draw (v-rv) -- (nuvt-rnuvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nuvb-rnuvb) node[pos=0.87, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvt-rnvt) node[pos=0.88, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvb-rnvb) node[pos=0.62, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% dots right 
\node at ($(nvb-rnvb)!0.5!(nvt-rnvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nuvb-rnuvb)!0.5!(nuvt-rnuvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nub-rnub)!0.5!(nut-rnut)$) [rotate=-\rotate] {$\cdots$};

% most right column
\node[on grid, name=v-r, right=of v-rnvb, zspider=1pt] {};
\node[on grid, name=u-r, below=of v-r, zspider=1pt] {};
\node[on grid, name=s-r, above=of v-r, invisible];
\node[on grid, name=nvb-r, above=of s-r, zspider=1pt] {};
\node[on grid, name=nvt-r, above=of nvb-r, zspider=1pt] {};
\node[on grid, name=nuvb-r, above=of nvt-r, zspider=1pt] {};
\node[on grid, name=nuvt-r, above=of nuvb-r, zspider=1pt] {};
\node[on grid, name=nub-r, above=of nuvt-r, zspider=1pt] {};
\node[on grid, name=nut-r, above=of nub-r, zspider=1pt] {};

% right dots
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nvt-r.center)!0.5!(nvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nuvt-r.center)!0.5!(nuvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nut-r.center)!0.5!(nub-r.center)$) (dots) {\rvdots};

% right labels
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nut-r) -- 
    node[midway, right=0.5em] (label) {$n_u$}
(nub-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nuvt-r) -- 
    node[midway, right=0.5em] (label) {$n_{uv}$}
(nuvb-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nvt-r) -- 
    node[midway, right=0.5em] (label) {$n_v$}
(nvb-r);
\node[right=0.5em of v-r.east, anchor=west] {$v$};
\node[right=0.5em of u-r.east, anchor=west] {$u$};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (nvb-l) -- (nvb-r);
    \draw (nvt-l) -- (nvt-r);
    \draw (nuvb-l) -- (nuvb-r);
    \draw (nuvt-l) -- (nuvt-r);
    \draw (nub-l) -- (nub-r);
    \draw (nut-l) -- (nut-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\substack{%
        \pirule\\
        \eqref{eqn:conjugates_cancel_phase_gadgets}%
    }}{=}
    &
    \frac{2^{n_u + 2 n_{uv} + n_v}}{2^{|\mathcal{N}^1_{uv}| + 2}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_xx_02}{%
            \begin{tikzpicture}[node distance=4ex and 1.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{50}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];
\node[on grid, name=s-l, above=of v-l, invisible];
\node[on grid, name=nvb-l, above=of s-l, zspider=1pt] {};
\node[on grid, name=nvt-l, above=of nvb-l, zspider=1pt] {};
\node[on grid, name=nuvb-l, above=of nvt-l, zspider=1pt] {};
\node[on grid, name=nuvt-l, above=of nuvb-l, zspider=1pt] {};
\node[on grid, name=nub-l, above=of nuvt-l, zspider=1pt] {};
\node[on grid, name=nut-l, above=of nub-l, zspider=1pt] {};

% left dots
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nvt-l.center)!0.5!(nvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nuvt-l.center)!0.5!(nuvb-l.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=\xshiftdots, thick] at ($(nut-l.center)!0.5!(nub-l.center)$) (dots) {\rvdots};

% neighbors left
\node[on grid, name=nvb-lnvb, right=of nvb-l, zspider=1pt] {};
\node[on grid, name=nvt-lnvt, above right=of nvb-lnvb, zspider=1pt] {};
\node[on grid, name=nvt-lu, right=of nvt-lnvt, invisible];
\node[on grid, name=nuvb-lnuvb, above right=of nvt-lu, zspider=1pt] {};
\node[on grid, name=nuvt-lnuvt, above right=of nuvb-lnuvb, zspider=1pt] {};
\node[on grid, name=nuvt-lu, right=of nuvt-lnuvt, invisible];
\node[on grid, name=nub-lnub, above right=of nuvt-lu, zspider=1pt] {};
\node[on grid, name=nut-lnut, above right=of nub-lnub, zspider=1pt] {};

% u-v spiders left
\node[on grid, name=u-lnvb, right=of u-l, invisible];
\node[on grid, name=u-lnvt, right=of u-lnvb, invisible];
\node[on grid, name=u-lv, right=of u-lnvt, invisible];
\node[on grid, name=v-lv, above=of u-lv, zspider=1pt] {};
\node[on grid, name=u-lnuvb, right=of u-lv, invisible];
\node[on grid, name=u-lnuvt, right=of u-lnuvb, invisible];
\node[on grid, name=u-lu, right=of u-lnuvt, zspider=1pt] {};
\node[on grid, name=u-lnub, right=of u-lu, invisible];
\node[on grid, name=u-lnut, right=of u-lnub, invisible];

% phase gadgets left v
\draw (v-lv) -- (nvb-lnvb) node[pos=0.62, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nvt-lnvt) node[pos=0.88, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvb-lnuvb) node[pos=0.87, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (v-lv) -- (nuvt-lnuvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% phase gadgets left u
\draw (u-lu) -- (nuvb-lnuvb) node[pos=0.38, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nuvt-lnuvt) node[pos=0.75, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nub-lnub) node[pos=0.80, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.0em) node[gammainv=$\gamma$, zxstyletight];
\draw (u-lu) -- (nut-lnut) node[pos=0.83, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.0em) node[gammainv=$\gamma$, zxstyletight];

% dots left 
\node at ($(nvb-lnvb)!0.5!(nvt-lnvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nuvb-lnuvb)!0.5!(nuvt-lnuvt)$) [rotate=\rotate] {$\cdots$};
\node at ($(nub-lnub)!0.5!(nut-lnut)$) [rotate=\rotate] {$\cdots$};

% middle 
\node[on grid, name=u-m, right=of u-lnut, invisible];
\node[on grid, name=v-m, above=of u-m, invisible];
\node[on grid, name=nut-m, right=of nut-lnut, invisible];

% neighbors right
\node[on grid, name=nut-rnut, right=of nut-m, zspider=1pt] {};
\node[on grid, name=nub-rnub, below right=of nut-rnut, zspider=1pt] {};
\node[on grid, name=nuvt-ru, right=of nub-rnub, invisible];
\node[on grid, name=nuvt-rnuvt, below right=of nuvt-ru, zspider=1pt] {};
\node[on grid, name=nuvb-rnuvb, below right=of nuvt-rnuvt, zspider=1pt] {};
\node[on grid, name=nvt-ru, right=of nuvb-rnuvb, invisible];
\node[on grid, name=nvt-rnvt, below right=of nvt-ru, zspider=1pt] {};
\node[on grid, name=nvb-rnvb, below right=of nvt-rnvt, zspider=1pt] {};

% u-v spiders right
\node[on grid, name=u-rnut, right=of u-m, invisible];
\node[on grid, name=u-rnub, right=of u-rnut, invisible];
\node[on grid, name=u-ru, right=of u-rnub, zspider=1pt] {};
\node[on grid, name=u-rnuvt, right=of u-ru, invisible];
\node[on grid, name=u-rnuvb, right=of u-rnuvt, invisible];
\node[on grid, name=u-rv, right=of u-rnuvb, invisible];
\node[on grid, name=v-rv, above=of u-rv, zspider=1pt] {};
\node[on grid, name=v-rnvt, right=of v-rv, invisible];
\node[on grid, name=v-rnvb, right=of v-rnvt, invisible];

% phase gadgets right u
\draw (u-ru) -- (nut-rnut) node[pos=0.83, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nub-rnub) node[pos=0.80, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvt-rnuvt) node[pos=0.75, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (u-ru) -- (nuvb-rnuvb) node[pos=0.38, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% phase gadgets right v
\draw (v-rv) -- (nuvt-rnuvt) node[pos=0.3, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nuvb-rnuvb) node[pos=0.87, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvt-rnvt) node[pos=0.88, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(180:1.0em) node[gamma=$\gamma$, zxstyletight];
\draw (v-rv) -- (nvb-rnvb) node[pos=0.62, xpi, zxstyletight, name=x, anchor=center];
\draw (x) -- +(0:1.0em) node[gamma=$\gamma$, zxstyletight];

% dots right 
\node at ($(nvb-rnvb)!0.5!(nvt-rnvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nuvb-rnuvb)!0.5!(nuvt-rnuvt)$) [rotate=-\rotate] {$\cdots$};
\node at ($(nub-rnub)!0.5!(nut-rnut)$) [rotate=-\rotate] {$\cdots$};

% most right column
\node[on grid, name=v-r, right=of v-rnvb, zspider=1pt] {};
\node[on grid, name=u-r, below=of v-r, zspider=1pt] {};
\node[on grid, name=s-r, above=of v-r, invisible];
\node[on grid, name=nvb-r, above=of s-r, zspider=1pt] {};
\node[on grid, name=nvt-r, above=of nvb-r, zspider=1pt] {};
\node[on grid, name=nuvb-r, above=of nvt-r, zspider=1pt] {};
\node[on grid, name=nuvt-r, above=of nuvb-r, zspider=1pt] {};
\node[on grid, name=nub-r, above=of nuvt-r, zspider=1pt] {};
\node[on grid, name=nut-r, above=of nub-r, zspider=1pt] {};

% right dots
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nvt-r.center)!0.5!(nvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nuvt-r.center)!0.5!(nuvb-r.center)$) (dots) {\rvdots};
\node[scale=1.0, anchor=center, xshift=-\xshiftdots, thick] at ($(nut-r.center)!0.5!(nub-r.center)$) (dots) {\rvdots};

% right labels
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nut-r) -- 
    node[midway, right=0.5em] (label) {$n_u$}
(nub-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nuvt-r) -- 
    node[midway, right=0.5em] (label) {$n_{uv}$}
(nuvb-r);
\draw[decorate, decoration={brace, raise=\xshiftdots}] (nvt-r) -- 
    node[midway, right=0.5em] (label) {$n_v$}
(nvb-r);
\node[right=0.5em of v-r.east, anchor=west] {$v$};
\node[right=0.5em of u-r.east, anchor=west] {$u$};

% wires
\begin{scope}[on background layer]
    \draw (u-l) -- (u-r);
    \draw (v-l) -- (v-r);
    \draw (nvb-l) -- (nvb-r);
    \draw (nvt-l) -- (nvt-r);
    \draw (nuvb-l) -- (nuvb-r);
    \draw (nuvt-l) -- (nuvt-r);
    \draw (nub-l) -- (nub-r);
    \draw (nut-l) -- (nut-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\substack{%
        \spiderrule\\
        \eqref{eqn:phase_gadget_as_lincomb}%
    }}{=}
    &
    \frac{2^{n_{uv}}}{2^2}
    \left(\frac{\ee^{\ii \gamma}}{\sqrt{2}}\right)^{n_u + 2 n_{uv} + n_v}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_xx_03}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                % !Tex root = main.tex

\def\yshiftdots{0.1ex}
\def\xshiftdots{0.5em}
\def\rotate{40}
\def\rotatehalf{25}
\def\yspace{8ex}
% most left column
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=v-l, above=of u-l, zpi, zxstyletight];

% neighborhood v
\node[on grid, name=v-nvb, right=of v-l, zspider=1pt] {};
\node[on grid, name=nvb-nvb, above=of v-nvb, zspider=1pt] {};
\node[on grid, name=nvt-nvt, above right=of nvb-nvb, zspider=1pt] {};
\node[on grid, name=v-nvt, right=of v-nvb, zspider=1pt] {};
\draw (v-nvb) -- (nvb-nvb) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];
\draw (v-nvt) -- (nvt-nvt) node[pos=0.3, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];

% dots v - uv
\node[scale=1.0, anchor=center, thick, rotate=\rotate] at ($(nvb-nvb.center)!0.5!(nvt-nvt.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(v-nvb.center)!0.5!(v-nvt.center)$) (dots) {$\cdots$};

% neighborhood uv, bottom
\node[on grid, name=v-nuvbl, right=of v-nvt, zspider=1pt] {};
\node[on grid, name=nvb-nuvbl, above=of v-nuvbl, invisible];
\node[on grid, name=nvt-nuvbl, above=of nvb-nuvbl, invisible];
\node[on grid, name=nuvb-nuvbl, above=of nvt-nuvbl, invisible];
\node[on grid, name=nuvb-nuvbr, right=of nuvb-nuvbl, invisible];
\node at ($(nuvb-nuvbl)!0.5!(nuvb-nuvbr)$) [on grid, name=nuvb-nuvb, zspider=1pt] {};
\node[on grid, name=u-nuvbr, below right=of v-nuvbl, zspider=1pt] {};
\node[on grid, name=v-nuvbr, above=of u-nuvbr, invisible];
\draw (v-nuvbl) -- (nuvb-nuvb) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];
\draw (u-nuvbr) -- (nuvb-nuvb) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.2em) node[gammainv=$2\gamma$, zxstyletight];

% neighborhood uv, top
\node[on grid, name=v-nuvtl, right=of v-nuvbr, zspider=1pt] {};
\node[on grid, name=nvb-nuvtl, above=of v-nuvtl, invisible];
\node[on grid, name=nvt-nuvtl, above=of nvb-nuvtl, invisible];
\node[on grid, name=nuvb-nuvtl, above=of nvt-nuvtl, invisible];
\node[on grid, name=nuvt-nuvtl, above=of nuvb-nuvtl, invisible];
\node[on grid, name=nuvt-nuvtr, right=of nuvt-nuvtl, invisible];
\node at ($(nuvt-nuvtl)!0.5!(nuvt-nuvtr)$) [on grid, name=nuvt-nuvt, zspider=1pt] {};
\node[on grid, name=u-nuvtr, below right=of v-nuvtl, zspider=1pt] {};
\node[on grid, name=u-nuvtl, left=of u-nuvtr, invisible];
\draw (v-nuvtl) -- (nuvt-nuvt) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];
\draw (u-nuvtr) -- (nuvt-nuvt) node[pos=0.5, xspider, anchor=center] (x) {};
\draw (x) -- +(0:1.2em) node[gammainv=$2\gamma$, zxstyletight];

% dots uv
\node[scale=1.0, anchor=center, thick, rotate=\rotatehalf] at ($(nuvb-nuvbr.center)!0.5!(nuvt-nuvtl.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(v-nuvbr.center)!0.5!(v-nuvtl.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(u-nuvbr.center)!0.5!(u-nuvtl.center)$) (dots) {$\cdots$};

% neighborhood v
\node[on grid, name=u-nub, right=of u-nuvtr, zspider=1pt] {};
\node[on grid, name=u-nut, right=of u-nub, zspider=1pt] {};
\node[on grid, name=nub-nub, above right=of nuvt-nuvtr, zspider=1pt] {};
\node[on grid, name=nut-nut, above right=of nub-nub, zspider=1pt] {};
\draw (u-nub) -- (nub-nub) node[pos=0.6, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];
\draw (u-nut) -- (nut-nut) node[pos=0.6, xspider, anchor=center] (x) {};
\draw (x) -- +(180:1.2em) node[gammainv=$2\gamma$, zxstyletight];

% dots  uv - u
\node[scale=1.0, anchor=center, thick, rotate=\rotate] at ($(nub-nub.center)!0.5!(nut-nut.center)$) (dots) {$\cdots$};
\node[scale=1.0, anchor=center, thick] at ($(u-nub.center)!0.5!(u-nut.center)$) (dots) {$\cdots$};

% far right
\node[on grid, name=u-r, right=of u-nut, zspider=1pt] {};
\node[on grid, name=v-r, above=of u-r, zspider=1pt] {};
\node[on grid, name=nvb-r, above=of v-r, invisible];
\node[on grid, name=nvt-r, above=of nvb-r, invisible];
\node[on grid, name=nuvb-r, above=of nvt-r, invisible];
\node[on grid, name=nuvt-r, above=of nuvb-r, invisible];
\node[on grid, name=nub-r, above=of nuvt-r, invisible];
\node[on grid, name=nut-r, above=of nub-r, invisible];

% right decoration
\draw[decorate, decoration={brace}] (nvt-r) -- 
    node[midway, right=0.2em] (label) {$n_v$}
(nvb-r);
\draw[decorate, decoration={brace}] (nuvt-r) -- 
    node[midway, right=0.2em] (label) {$n_{uv}$}
(nuvb-r);
\draw[decorate, decoration={brace}] (nut-r) -- 
    node[midway, right=0.2em] (label) {$n_u$}
(nub-r);
% wires
\begin{scope}[on background layer]
    \draw (v-l) -- ([xshift=\xshiftdots]v-nvb.center);
    \draw ([xshift=-\xshiftdots]v-nvt.center) -- ([xshift=\xshiftdots]v-nuvbr.center);
    \draw ([xshift=-\xshiftdots]v-nuvtl.center) -- (v-r);
    \draw (u-l) -- ([xshift=\xshiftdots]u-nuvbr.center);
    \draw ([xshift=-\xshiftdots]u-nuvtl.center) -- ([xshift=\xshiftdots]u-nub.center);
    \draw ([xshift=-\xshiftdots]u-nut.center) -- (u-r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[4ex]
    \stackrel{\substack{%
        \eqref{eqn:qaoa_max_cut_summand_ix_side_calculation}\\
        \eqref{eqn:qaoa_max_cut_summand_xx_side_calculation}%
    }}{=}
    &
    \frac{c_\gamma^{n_u + n_v}}{2^2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_summand_xx_04}{%
            \begin{tikzpicture}[node distance=2ex and 1.0em]
                % !Tex root = main.tex

\def\yspace{8ex}
\def\yscale{1.5}
\def\sumwidth{14em}

% left
\node[name=u-l, zpi, zxstyletight];
\node[on grid, name=m-l, above=of u-l, invisible];
\node[on grid, name=v-l, above=of m-l, zpi, zxstyletight];

% left summator
\node[on grid, name=anchorllv, right=of v-l, invisible];
\node[on grid, name=anchorllm, right=of m-l, invisible];
\node[on grid, name=anchorllu, right=of u-l, invisible];
\node[name=anchorlrv, right=\sumwidth of anchorllv.center, invisible];
\node[name=anchorlrm, right=\sumwidth of anchorllm.center, invisible];
\node[name=anchorlru, right=\sumwidth of anchorllu.center, invisible];

\node at (anchorllm.center) [yscale=\yscale, name=sumleft, leftsummator];
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}[ampersand replacement=\&]
        \\[\zxSRow]
        \zxN{} \rar \&[\zxSCol,\zxSCol] \zxN{} \rar \&[\zxSCol] \zxN{} \\[\zxSRow,\zxSRow]
        \zxN{} \rar \&[\zxSCol,\zxSCol] \zxN{} \rar \&[\zxSCol] \zxN{}
        \\[\zxSRow]
    \end{ZX}
    }{%
    \begin{ZX}[ampersand replacement=\&]
        \zxN{} \rar \& \zxZ{\pi} \rar \& \zxN{} \\
        \zxN{} \rar \& \zxZ{\pi} \rar \& \zxN{}
    \end{ZX}
}[0.0em][6.0ex][1.0][c^2_\gamma][-s^2_\gamma]

% dots nodes
\node[on grid, name=v-m, right=of anchorlrv, scale=0.5, ultra thick] {$\cdots$};
\node[on grid, name=m-m, right=of anchorlrm, invisible];
\node[on grid, name=u-m, right=of anchorlru, scale=0.5, ultra thick] {$\cdots$};

% right summator
\node[on grid, name=anchorrlv, right=of v-m, invisible];
\node[on grid, name=anchorrlm, right=of m-m, invisible];
\node[on grid, name=anchorrlu, right=of u-m, invisible];
\node[name=anchorrrv, right=\sumwidth of anchorrlv.center, invisible];
\node[name=anchorrrm, right=\sumwidth of anchorrlm.center, invisible];
\node[name=anchorrru, right=\sumwidth of anchorrlu.center, invisible];

\node at (anchorrlm.center) [yscale=\yscale, name=sumleft, leftsummator];
\node[right=\sumwidth of sumleft.west, yscale=\yscale, name=sumright, rightsummator];
\zxsumtwo{%
    \begin{ZX}[ampersand replacement=\&]
        \\[\zxSRow]
        \zxN{} \rar \&[\zxSCol,\zxSCol] \zxN{} \rar \&[\zxSCol] \zxN{} \\[\zxSRow,\zxSRow]
        \zxN{} \rar \&[\zxSCol,\zxSCol] \zxN{} \rar \&[\zxSCol] \zxN{}
        \\[\zxSRow]
    \end{ZX}
    }{%
    \begin{ZX}[ampersand replacement=\&]
        \zxN{} \rar \& \zxZ{\pi} \rar \& \zxN{} \\
        \zxN{} \rar \& \zxZ{\pi} \rar \& \zxN{}
    \end{ZX}
}[0.0em][6.0ex][1.0][c^2_\gamma][-s^2_\gamma]

% right nodes
\node[on grid, name=v-r, right=of anchorrrv, zspider=2pt] {};
\node[on grid, name=m-r, right=of anchorrrm, invisible];
\node[on grid, name=u-r, right=of anchorrru, zspider=2pt] {};

\draw[decorate, decoration={brace, mirror, raise=10ex}] (anchorllu.center) %
-- node[midway, below=11ex] {$n_{uv}$ times} %
(anchorrru.center);

% wires
\begin{scope}[on background layer]
    \draw (v-l) -- (anchorllv);
    \draw (u-l) -- (anchorllu);
    \draw (anchorlrv.center) -- +(0:\xshiftdots);
    \draw (anchorlru.center) -- +(0:\xshiftdots);
    \draw (anchorrlv.center) -- +(180:\xshiftdots);
    \draw (anchorrlu.center) -- +(180:\xshiftdots);
    \draw (anchorrrv) -- (v-r);
    \draw (anchorrru) -- (u-r);
\end{scope}

            \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[node distance=8ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}\\[1em]
    \stackrel{\spiderrule}{=}
    & \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ii_01}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4l) {};

\node[zspider, on grid, right=of al3l] (al3r) {};
\node[zspider, on grid, above=of al3r] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};

\node[zspider, on grid, below right=of al3r] (al4r) {};

\node[zspider, on grid, above=of al2r] (al1) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];
\draw (al2m) -- (al4r) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al3r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};

\node[zspider, on grid, below=of ar2r] (ar3l) {};
\node[zspider, on grid, below left=of ar3l] (ar4l) {};
\node[zspider, on grid, right=of ar3l] (ar3r) {};
\node[zspider, on grid, below=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];
\draw (ar2m) -- (ar4l) node[pos=0.7, name=x, xspider, anchor=center]  {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar3l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4r) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
     \; \frac{1}{2^4}
     \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ii_02}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node[zspider] (l1) {};
\node[zspider, right=of l1, on grid] (r1) {};

\node [below=of l1, on grid, name=l2, zpi, zxstyletight]{};
\node[right=of l2, on grid, name=r2, zspider] {};

\node[below=of l2, on grid, name=l3, zpi, zxstyletight] {};
\node[right=of l3, on grid, name=r3, zspider] {};

\node[below=of l3, on grid, name=l4, zspider] {};
\node[right=of l4, on grid, name=r4, zspider] {};

\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (r2);
    \draw (l3) -- (r3);
    \draw (l4) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    = 
    \; 
     \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ii_03}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node[anchor=center]{$0$};

            \end{tikzpicture}
\begin{tikzpicture}[node distance=8ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}
    \stackrel{\pirule}{=} \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_01}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2.5ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2.5ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, invisible];
\node[on grid, below=of top, name=bottom, invisible];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(20:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, name=x, xspider, anchor=center]  {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\spiderrule}{=}
    &
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_02}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4l) {};

\node[zspider, on grid, right=of al3l] (al3r) {};
\node[zspider, on grid, above=of al3r] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};

\node[zspider, on grid, below right=of al3r] (al4r) {};

\node[zspider, on grid, above=of al2r] (al1) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2m) -- (al4r) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al3r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};

\node[zspider, on grid, below=of ar2r] (ar3l) {};
\node[zspider, on grid, below left=of ar3l] (ar4l) {};
\node[zspider, on grid, right=of ar3l] (ar3r) {};
\node[zspider, on grid, below=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2m) -- (ar4l) node[pos=0.7, name=x, xspider, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar3l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    &
    \frac{1}{2^2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_03}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4l) {};

\node[zspider, on grid, right=of al3l] (al3r) {};
\node[zspider, on grid, above=of al3r] (al2l) {};
\node[on grid, right=of al2l, name=al2m, invisible] {};
\node[on grid, right=of al2m, name=al2r, invisible] {};

\node[zspider, on grid, above=of al2r] (al1) {};

%% left graph phase gadgets
\draw (al2l) -- (al3r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[on grid, right=of al1, name=ar1, zspider]  {};
\node[on grid, below=of ar1, name=ar2l, invisible] {};
\node[on grid, right=of ar2l, name=ar2m, invisible]  {};
\node[on grid, right=of ar2m, name=ar2r, zspider] {};

\node[zspider, on grid, below=of ar2r] (ar3l) {};
\node[zspider, on grid, right=of ar3l] (ar3r) {};
\node[zspider, on grid, below=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar2r) -- (ar3l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    = 
    \frac{1}{2^2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_04}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4) {};

\node[zspider, on grid, right=of al3l] (al3r) {};
\node[zspider, on grid, above=of al3r] (al2) {};
\node[zspider, on grid, above=of al2] (al1) {};

%% left graph phase gadgets
\draw (al2) -- (al3r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, right=of al2] (ar2) {};

\node[zspider, on grid, below=of ar2] (ar3l) {};
\node[zspider, on grid, right=of ar3l] (ar3r) {};
\node[zspider, on grid, below=of ar3r] (ar4) {};

%% right graph phase gadgets
\draw (ar2) -- (ar3l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2);
    \draw (l3) -- (ar3r);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    &
    \frac{1}{2^3}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_05}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\node[xshift=-3em] at ($(l2.center)!0.5!(l3.center)$) {$\ee^{2 \ii \gamma}$};

% left graph nodes
\node[on grid, right=of l3, name=al3l, invisible] {};
\node[on grid, right=of al3l, name=al3r, invisible] {};
\node[on grid, above=of al3r, name=al2, invisible] {};
\node[on grid, above=of al2, name=al1, zspider] {};

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, right=of al2] (ar2) {};
\node[zspider, on grid, below=of ar2] (ar3l) {};
\node[zspider, on grid, right=of ar3l] (ar3r) {};
\node[zspider, on grid, below=of ar3r] (ar4) {};

%% right graph phase gadgets
\draw (ar2) -- (ar3l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gammainvtimes2, zxstyletight];
\draw (ar3r) -- (ar4) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gammainvtimes2, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2);
    \draw (l3) -- (ar3r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_06}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\def\sumwidth{13em}
\node[on grid, right=of l2, name=anchorllt, invisible];
\node[on grid, below=of anchorllt, name=anchorllb, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorllt.center)!0.5!(anchorllb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\def\deltay{0.3em}
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][4.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

\node[right=of anchorlrt.center, on grid, zspider] (r2) {};
\node[above=of r2, on grid, zspider] (r1) {};
\node[left=of r1, on grid, zspider] (l1) {};

\def\sumwidth{13em}
\node[on grid, right=of anchorlrb, name=anchorrlt, invisible];
\node[on grid, below=of anchorrlt, name=anchorrlb, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\def\deltay{0.3em}
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][4.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

\node[left=of anchorrlb.center, on grid, zspider] (l4) {};
\node[right=of anchorrrb.center, on grid, zspider] (r4) {};
\node[right=of anchorrrt.center, on grid, zspider] (r3) {};
% wires
\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (anchorllt);
    \draw (anchorlrt) -- (r2);
    \draw (anchorlrb) -- (anchorrlt);
    \draw (l4) -- (anchorrlb);
    \draw (l3) -- (anchorllb);
    \draw (anchorrrt) -- (r3);
    \draw (anchorrrb) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    & 
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_07}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                
\def\sumwidth{14em}
\node[name=anchorllt, invisible];
\node[on grid, below=of anchorllt, name=anchorllb, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorllt.center)!0.5!(anchorllb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\def\deltay{0.3em}
\def\deltax{2.0em}
\def\deltaxhalf{1.0em}
\def\margin{0.4em}
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.south west, anchor=north west] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.south west, anchor=north west] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
        }
}[0.0em][4.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

\node[above=of anchorlrt, on grid, zspider] (l1) {};
\node[right=of l1, on grid, zspider] (r1) {};
\draw (l1) -- (r1);

\def\sumwidth{14em}
\node[on grid, right=of anchorlrb, name=anchorrlt, invisible];
\node[on grid, below=of anchorrlt, name=anchorrlb, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\def\deltay{0.3em}
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.south east, anchor=north east] {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.south east, anchor=north east] {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
        }
}[0.0em][4.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

\begin{scope}[on background layer]
    \draw (anchorlrb) -- (anchorrlt);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:zxsumrules_product_of_sums}}{=}
    & 
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_08}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node[zspider] (l1) {};
\node[right=of l1, on grid, zspider] (r1) {};

\node [below=of l1, on grid, name=l2, zpi, zxstyletight]{};
\node[right=of l2, on grid, name=r2, zspider] {};
\node at ($(l2.center)!0.5!(r2.center)$) [zpi, zxstyletight] {};

\node[below=of l2, on grid, name=l3, zpi, zxstyletight] {};
\node[right=of l3, on grid, name=r3, zspider] {};
\node at ($(l3.center)!0.5!(r3.center)$) [zpi, zxstyletight] {};

\node[below=of l3, on grid, name=l4, zspider] {};
\node[right=of l4, on grid, name=r4, zspider] {};

\node at ($(l1.center)!0.5!(l4.center)$) [name=anchor, invisible] {};
\node[left=of anchor, on grid] {$\ii s_\gamma c_\gamma$};

\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (r2);
    \draw (l3) -- (r3);
    \draw (l4) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    = \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_ix_09}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node {$\ii s_\gamma c_\gamma$};

            \end{tikzpicture}
\begin{tikzpicture}[node distance=8ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}
    \stackrel{\pirule}{=}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_01}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, invisible];
\node[on grid, below=of top, name=bottom, invisible];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(20:2.5ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(180:2.5ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1em]
    \stackrel{\spiderrule}{=}
    & 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_02}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[zspider, on grid, above=of al3l] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node[zspider, on grid, below right=of al2m] (al3r) {};
\node[zspider, on grid, below right=of al3l] (al4l) {};
\node[zspider, on grid, right=of al4l] (al4r) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2m) -- (al4l) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3r) -- (al4r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};

\node[zspider, on grid, below=of ar2r] (ar3r) {};
\node[zspider, on grid, below left=of ar3r] (ar4r) {};
\node[zspider, on grid, left=of ar4r] (ar4l) {};
\node[zspider, on grid, above=of ar4l] (ar3l) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2m) -- (ar4r) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar3r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3l) -- (ar4l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_03}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[zspider, on grid, above=of al3l] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node[zspider, on grid, below right=of al3l] (al4l) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2m) -- (al4l) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};

\node[zspider, on grid, below=of ar2r] (ar3r) {};
\node[zspider, on grid, below left=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2m) -- (ar4r) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar3r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1em]
    = & 
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_04}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[zspider, on grid, above=of al3l] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node at ($(al2l.center)!0.5!(al3l.center)$) [name=anchorl, invisible];
\node[zspider, on grid, right=of anchorl] (al4) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2m) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};

\node[zspider, on grid, below=of ar2r] (ar3r) {};

\node at ($(ar2r.center)!0.5!(ar3r.center)$) [name=anchorr, invisible];
\node[zspider, on grid, left=of anchorr] (ar4) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2m) -- (ar4) node[midway, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar3r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{1}{\sqrt{2^5}}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_05}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\node[xshift=-3em] at ($(l2.center)!0.5!(l3.center)$) {$\ee^{3 \ii \gamma}$};
    
% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[zspider, on grid, above=of al3l] (al2l) {};
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node at ($(al2l.center)!0.5!(al3l.center)$) [name=anchorl, invisible];
\node[zspider, on grid, right=of anchorl] (al4) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainvtimes2, zxstyletight];
\draw (al2m) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainvtimes2, zxstyletight];
\draw (al2l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainvtimes2, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (l2) -- (al2r);
    \draw (l3) to  (al3l);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1em]
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_06}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\def\deltax{1.5em}
\def\deltaxhalf{0.75em}
\def\deltay{0.3em}
\def\sumwidth{11em}

% first summator
\node[on grid, right=of l2, name=anchorllt, invisible];
\node[on grid, below=of anchorllt, name=anchorllb, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorllt.center)!0.5!(anchorllb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% second summator
\node[right=\deltax of anchorlrt, name=anchormlt, invisible];
\node[on grid, below=of anchormlt, name=anchormlb, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlb.center)$) [name=anchormlm, invisible];
\node[right=\sumwidth of anchormlt.center, name=anchormrt, invisible];
\node[on grid, below=of anchormrt, name=anchormrb, invisible];
\node at ($(anchormrt.center)!0.5!(anchormrb.center)$) [name=anchormrm, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlm.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node at ($(anchormrt.center)!0.5!(anchormrm.center)$) [yscale=2.0, name=sumright, rightsummator] ;
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% third summator
\node[right=\deltax of anchormrt, name=anchorrlb, invisible];
\node[on grid, above=of anchorrlb, name=anchorrlt, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% wires
\begin{scope}[on background layer]
    \draw (l2) -- (anchorllt);
    \draw (l3) -- (anchorllb);
    \draw (anchorlrb) -- ++(0:\deltaxhalf) node[zspider]{};
    \draw (anchorlrt) -- (anchormlt);
    \draw (anchormlm) -- ++(180:\deltaxhalf) node[zspider]{};
    \draw (anchormrm) -- ++(0:\deltaxhalf) node[zspider]{};
    \draw (anchormrt) -- (anchorrlb);
    \draw (anchorrlt) -- ++(180:\deltaxhalf) node[zspider]{};
    \draw (anchorrrt) -- ++(0:\deltax) node[zspider]{};
    \draw (anchorrrb) -- ++(0:\deltax) node[zspider]{};
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1em]
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_07}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                
\def\deltax{1.5em}
\def\deltaxhalf{0.75em}
\def\deltay{0.3em}
\def\sumwidth{11em}
\def\margin{0.4em}

% first summator
\node[name=anchorllt, invisible];
\node[on grid, below=of anchorllt, name=anchorllb, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorllt.center)!0.5!(anchorllb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.south west, anchor=north west] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.south west, anchor=north west] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \draw[thin] (left) -- (right);
                    \node[right=\deltax of left, name=right, zspider] {};
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% second summator
\node[right=\deltax of anchorlrt, name=anchormlt, invisible];
\node[on grid, below=of anchormlt, name=anchormlb, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlb.center)$) [name=anchormlm, invisible];
\node[right=\sumwidth of anchormlt.center, name=anchormrt, invisible];
\node[on grid, below=of anchormrt, name=anchormrb, invisible];
\node at ($(anchormrt.center)!0.5!(anchormrb.center)$) [name=anchormrm, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlm.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node at ($(anchormrt.center)!0.5!(anchormrm.center)$) [yscale=2.0, name=sumright, rightsummator] ;
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top] {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top] {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% third summator
\node[right=\deltax of anchormrt, name=anchorrlb, invisible];
\node[on grid, above=of anchorrlb, name=anchorrlt, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.south east, anchor=north east] {%
                \tikz{%
                    \node [name=left, invisible] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.south east, anchor=north east] {%
                \tikz{%
                    \node [name=left, invisible] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                    \node[right=\deltaxhalf of left, zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% wires
\begin{scope}[on background layer]
    \draw (anchorlrt) -- (anchormlt);
    \draw (anchormrt) -- (anchorrlb);
\end{scope}

            \end{tikzpicture}
        }
    }}\\[1em]
    \stackrel{\eqref{eqn:zxsumrules_product_of_sums}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_08}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node[zspider] (l1) {};
\node[right=of l1, on grid, zspider] (r1) {};

\node [below=of l1, on grid, name=l2, zpi, zxstyletight]{};
\node[right=of l2, on grid, name=r2, zspider] {};
\node at ($(l2.center)!0.5!(r2.center)$) [zpi, zxstyletight] {};

\node[below=of l2, on grid, name=l3, zpi, zxstyletight] {};
\node[right=of l3, on grid, name=r3, zspider] {};
\node at ($(l3.center)!0.5!(r3.center)$) [zpi, zxstyletight] {};

\node[below=of l3, on grid, name=l4, zspider] {};
\node[right=of l4, on grid, name=r4, zspider] {};

\node at ($(l1.center)!0.5!(l4.center)$) [name=anchor, invisible] {};
\node[left=of anchor, on grid] {$\ii s_\gamma c_\gamma^2$};

\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (r2);
    \draw (l3) -- (r3);
    \draw (l4) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    = \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xi_09}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node {$\ii s_\gamma c_\gamma^2$};

            \end{tikzpicture}
\begin{tikzpicture}[node distance=8ex and 2.5em]
                
            \end{tikzpicture}
        }
    }}
    \stackrel{\pirule}{=}
    \; \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_01}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3) {};
\node[zspider, on grid, below right=of al3] (al4) {};
\node[on grid, above right=of al3] (temp) {};
\node[zspider, on grid, right=of temp] (al2) {};
\node[zspider, on grid, above left=of al2] (al1) {};

% left graph phase gadgets
\draw (al1) -- (al2) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:3ex) node[gammainv, zxstyletight];
\draw (al2) -- (al3) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(160:2ex) node[gammainv, zxstyletight];
\draw (al2) -- (al4) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(0:2ex) node[gammainv, zxstyletight];
\draw (al3) -- (al4) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

\node[on grid, right=of al2, name=top, invisible];
\node[on grid, below=of top, name=bottom, invisible];

% right graph nodes
\node[zspider, on grid, right=of top] (ar2) {};
\node[on grid, below right=of ar2] (temp) {};
\node[zspider, on grid, right=of temp] (ar3) {};
\node[zspider, on grid, below left=of ar3] (ar4) {};
\node[zspider, on grid, above right=of ar2] (ar1) {};

% right graph phase gadgets
\draw (ar1) -- (ar2) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:3ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar3) node[midway, name=x, xspider, anchor=center, zxstyletight] {$2\pi$};
\draw (x) -- +(20:3.5ex) node[gamma, zxstyletight];
\draw (ar2) -- (ar4) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(180:3ex) node[gamma, zxstyletight];
\draw (ar3) -- (ar4) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (top);
    \draw (top) -- (ar2);
    \draw (l3) -- (bottom);
    \draw (bottom) -- (ar3);
    \draw (al4) to  (ar4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\spiderrule}{=}
    &
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_02}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4l) {};
\node[zspider, on grid, below right=of al3l] (al4r) {};
\node[zspider, on grid, above right=of al3l] (al2l) {};

\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, above=of al2m] (al1) {};

\node[zspider, on grid, below right=of al2m] (al3r) {};
\node[zspider, on grid, right=of al2m] (al2r) {};

%% left graph phase gadgets
\draw (al1) -- (al2m) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al4r) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2r) -- (al3r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al2r] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};
\node[zspider, on grid, above=of ar2m] (ar1) {};

\node[zspider, on grid, below=of ar2l] (ar3l) {};
\node[zspider, on grid, below right=of ar2r] (ar3r) {};
\node[zspider, on grid, below left=of ar3r] (ar4l) {};
\node[zspider, on grid, below=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2m) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar4l) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2l) -- (ar3l) node[midway, name=x, xspider, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{1}{2}
    \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_03}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3]   (al3l) {};
\node[zspider, on grid, below=of al3l] (al4l) {};
\node[zspider, on grid, below right=of al3l] (al4r) {};
\node[zspider, on grid, above right=of al3l] (al2l) {};

\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, above=of al2m] (al1) {};

%% left graph phase gadgets
\draw (al1) -- (al2m) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al2l) -- (al4r) node[pos=0.7, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];
\draw (al3l) -- (al4l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gammainv, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al2m] (ar2m) {};
\node[zspider, on grid, right=of ar2m] (ar2r) {};
\node[zspider, on grid, above=of ar2m] (ar1) {};

\node[zspider, on grid, below right=of ar2r] (ar3r) {};
\node[zspider, on grid, below left=of ar3r] (ar4l) {};
\node[zspider, on grid, below=of ar3r] (ar4r) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2m) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar2r) -- (ar4l) node[pos=0.7, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];
\draw (ar3r) -- (ar4r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gamma, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2r);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    =
    &
    \frac{1}{2}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_04}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[on grid, above=of al3l, name=al2l, invisible];
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node at ($(al2l.center)!0.5!(al3l.center)$) [zspider] (al4l) {};
\node[zspider, on grid, right=of al4l] (al4r) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (al2m) -- (al4r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];
\draw (al4l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(180:2ex) node[gamma, zxstyletight];

% right graph nodes
\node[zspider, on grid, right=of al1] (ar1) {};
\node[zspider, on grid, below=of ar1] (ar2l) {};
\node[zspider, on grid, right=of ar2l] (ar2m) {};
\node[name=ar2r, on grid, right=of ar2m, invisible];

\node[zspider, on grid, below=of ar2r] (ar3r) {};

\node at ($(ar2r.center)!0.5!(ar3r.center)$) [zspider] (ar4r) {};
\node[zspider, on grid, left=of ar4r] (ar4l) {};

%% right graph phase gadgets
\draw (ar1) -- (ar2l) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gammainv, zxstyletight];
\draw (ar2m) -- (ar4l) node[midway, name=x, xpi, zxstyletight, anchor=center]  {};
\draw (x) -- +(0:2.5ex) node[gammainv, zxstyletight];
\draw (ar4r) -- (ar3r) node[midway, name=x, xpi, zxstyletight, anchor=center] {};
\draw (x) -- +(0:2.5ex) node[gammainv, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (al1) to (ar1);
    \draw (l2) -- (ar2m);
    \draw (l3) -- (ar3r);
    \draw (al4l) to  (ar4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \stackrel{\eqref{eqn:conjugates_cancel_phase_gadgets}}{=}
    \frac{1}{\sqrt{2^5}}
    \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_05}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, zpi, zxstyletight, on grid, below=of l1];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\node[xshift=-3em] at ($(l2.center)!0.5!(l3.center)$) {$\ee^{3 \ii \gamma}$};
    
% left graph nodes
\node[zspider, on grid, right=of l3] (al3l) {};
\node[on grid, above=of al3l, name=al2l, invisible];
\node[zspider, on grid, right=of al2l] (al2m) {};
\node[zspider, on grid, right=of al2m] (al2r) {};
\node[zspider, on grid, above=of al2r] (al1) {};

\node at ($(al2l.center)!0.5!(al3l.center)$) [zspider] (al4l) {};
\node[zspider, on grid, right=of al4l] (al4r) {};

%% left graph phase gadgets
\draw (al1) -- (al2r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainvtimes2, zxstyletight];
\draw (al2m) -- (al4r) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainvtimes2, zxstyletight];
\draw (al4l) -- (al3l) node[midway, xspider, anchor=center] (x) {};
\draw (x) -- +(0:3ex) node[gammainvtimes2, zxstyletight];

% wires
\begin{scope}[on background layer]
    \draw (l2) -- (al2r);
    \draw (l3) -- (al3l);
    \draw (al4l) to  (al4r);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:phase_gadget_as_lincomb}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_06}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                % left input spiders
\node[name=l1, invisible];
\node[name=l2, on grid, below=of l1, invisible];
\node[name=l3, zpi, zxstyletight, on grid, below=of l2];
\node[name=l4, invisible, on grid, below=of l3];

\def\deltax{1.5em}
\def\deltaxhalf{0.75em}
\def\deltay{0.3em}
\def\sumwidth{11em}

% first summator
\node[on grid, right=of l3, name=anchorllb, invisible];
\node[on grid, above=of anchorllb, name=anchorllt, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorlrb.center)!0.5!(anchorlrt.center)$) [name=anchorlrm, invisible];
\node at ($(anchorllb.center)!0.5!(anchorllt.center)$) [name=anchorllm, invisible];
\node at ($(anchorllb.center)!0.25!(anchorllt.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=2.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% second summator
\node[right=\deltax of anchorlrt, name=anchormlt, invisible];
\node[on grid, below=of anchormlt, name=anchormlb, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlb.center)$) [name=anchormlm, invisible];
\node[right=\sumwidth of anchormlt.center, name=anchormrt, invisible];
\node[on grid, below=of anchormrt, name=anchormrb, invisible];
\node at ($(anchormrt.center)!0.5!(anchormrb.center)$) [name=anchormrm, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlm.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node at ($(anchormrt.center)!0.5!(anchormrm.center)$) [yscale=2.0, name=sumright, rightsummator] ;
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% third summator
\node[right=\deltax of anchormrt, name=anchorrlb, invisible];
\node[on grid, above=of anchorrlb, name=anchorrlt, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \identity
            };
            \node[below=\deltay of top.center] {%
                \identity
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \zpi
            };
            \node[below=\deltay of top.center] {%
                \zpi
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% wires
\begin{scope}[on background layer]
    \draw (l3) -- (anchorllb);
    \draw (anchorllm) -- ++(180:\deltaxhalf) node[zspider] {};
    \draw (anchorlrb) -- ++(0:\deltaxhalf) node[zspider]{};
    \draw (anchorlrm) -- (anchormlm);
    \draw (anchormlt) -- ++(180:\deltaxhalf) node[zpi, zxstyletight];
    \draw (anchormrm) -- ++(0:\deltaxhalf) node[zspider]{};
    \draw (anchormrt) -- (anchorrlb);
    \draw (anchorrlt) -- ++(180:\deltaxhalf) node[zspider]{};
    \draw (anchorrrt) -- ++(0:\deltax) node[zspider]{};
    \draw (anchorrrb) -- ++(0:\deltax) node[zspider]{};
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:zxsumrules_pull}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_07}{%
            \begin{tikzpicture}[node distance=8ex and 2.5em]
                
\def\deltax{1.5em}
\def\deltaxhalf{0.75em}
\def\deltay{0.3em}
\def\sumwidth{11em}
\def\margin{0.4em}

% first summator
\node[name=anchorllb, invisible];
\node[on grid, above=of anchorllb, name=anchorllt, invisible];
\node[right=\sumwidth of anchorllt.center, name=anchorlrt, invisible];
\node[on grid, below=of anchorlrt, name=anchorlrb, invisible];
\node at ($(anchorlrb.center)!0.5!(anchorlrt.center)$) [name=anchorlrm, invisible];
\node at ($(anchorllb.center)!0.5!(anchorllt.center)$) [name=anchorllm, invisible];
\node at ($(anchorllb.center)!0.25!(anchorllt.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=2.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% second summator
\node[right=\deltax of anchorlrt, name=anchormlt, invisible];
\node[on grid, below=of anchormlt, name=anchormlb, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlb.center)$) [name=anchormlm, invisible];
\node[right=\sumwidth of anchormlt.center, name=anchormrt, invisible];
\node[on grid, below=of anchormrt, name=anchormrb, invisible];
\node at ($(anchormrt.center)!0.5!(anchormrb.center)$) [name=anchormrm, invisible];
\node at ($(anchormlt.center)!0.5!(anchormlm.center)$) [yscale=2.0, name=sumleft, leftsummator] ;
\node at ($(anchormrt.center)!0.5!(anchormrm.center)$) [yscale=2.0, name=sumright, rightsummator] ;
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zpi, zxstyletight];
                    \node[right=\deltax of left, name=right, invisible];
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% third summator
\node[right=\deltax of anchormrt, name=anchorrlb, invisible];
\node[on grid, above=of anchorrlb, name=anchorrlt, invisible];
\node[right=\sumwidth of anchorrlt.center, name=anchorrrt, invisible];
\node[on grid, below=of anchorrrt, name=anchorrrb, invisible];
\node at ($(anchorrlt.center)!0.5!(anchorrlb.center)$) [yscale=3.0, name=sumleft, leftsummator] ;
\node[right=\sumwidth of sumleft.west, yscale=3.0, name=sumright, rightsummator];
\zxsumtwo{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    % add invisible circle in middle to create margins above and below
                    \path ($(left.center)!0.5!(right.center)$) circle [radius=\margin];
                }
            };
        }
    }{%
        \tikz{%
            \node (top) {%
                \tikz{%
                    \node [name=left, zspider] {};
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
            \node[below=\deltay of top.center] {%
                \tikz{%
                    \node [name=left, invisible];
                    \node[right=\deltax of left, name=right, zspider] {};
                    \draw[thin] (left) -- (right);
                    \node at ($(left.center)!0.5!(right.center)$) [zpi, zxstyletight];
                }
            };
        }
}[0.0em][7.5ex][1.0][c_{\gamma}][\ii s_{\gamma}]

% wires
\begin{scope}[on background layer]
    \draw (anchorlrm) -- (anchormlm);
    \draw (anchormrt) -- (anchorrlb);
\end{scope}

            \end{tikzpicture}
        }
    }}
    \\[3ex]
    \stackrel{\eqref{eqn:zxsumrules_product_of_sums}}{=}
    &
    \frac{1}{2^4}
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_08}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node[zspider] (l1) {};
\node[right=of l1, on grid, zspider] (r1) {};

\node [below=of l1, on grid, name=l2, zpi, zxstyletight]{};
\node[right=of l2, on grid, name=r2, zspider] {};
\node at ($(l2.center)!0.5!(r2.center)$) [zpi, zxstyletight] {};

\node[below=of l2, on grid, name=l3, zspider] {};
\node[right=of l3, on grid, name=r3, zpi, zxstyletight];
\node[right=of r3, on grid, name=rr3, invisible];
\node at ($(l3.center)!0.5!(r3.center)$) [zpi, zxstyletight] {};
\node at ($(r3.center)!0.5!(rr3.center)$) [name=rrr3, zspider] {};

\node[below=of l3, on grid, name=l4, zpi, zxstyletight];
\node[right=of l4, on grid, name=r4, zspider] {};
\node at ($(l4.center)!0.5!(r4.center)$) [zpi, zxstyletight] {};

\node at ($(l1.center)!0.5!(l4.center)$) [name=anchor, invisible] {};
\node[left=of anchor, on grid] {$(-s_\gamma^2 c_\gamma)$};

\begin{scope}[on background layer]
    \draw (l1) -- (r1);
    \draw (l2) -- (r2);
    \draw (l3) -- (rrr3);
    \draw (l4) -- (r4);
\end{scope}

            \end{tikzpicture}
        }
    }}
    = \; 
    \vcenter{\hbox{
        \externalize{qaoa_max_cut_example_summand_xx_09}{%
            \begin{tikzpicture}[node distance=4ex and 2.5em]
                
\node {$-s_\gamma^2 c_\gamma$};

            \end{tikzpicture}

==> images/tikz/zx_rules.tex <==
    \node (spiderrule) {%
         $
         \begin{ZX}
             \leftManyDots{n} \zxZ{\alpha} \middleManyDots{} \ar[r,o'={a=75}] &  \zxZ{\beta} \rightManyDots{m}
         \end{ZX}
         \stackrel{\spiderrule}{=}
        \begin{ZX}
            \leftManyDots{n} \zxZ{\alpha + \beta}  \rightManyDots{m}
        \end{ZX} %\label{eqn:zx_rules_fusion}\tag{f}
         $
    };
    \node[right=of spiderrule] (hadamardrule) {%
        $
            \begin{ZX}
                \zxN{} \ar[rd,-N.,H={pos=.35}]  & [\zxwCol,\zxHCol]                                                & [\zxwCol,\zxHCol] \zxN{} \\
                \cvdots                         & \zxX{\alpha} \ar[ru,N'-,H={pos=1-.35}] \ar[rd,N.-,H={pos=1-.35}] & \cvdots\\ 
                \zxN{} \ar[ru,-N',H={pos=.35}]  &                                                                  & \zxN{}
            \end{ZX}
            \stackrel{\hadamardrule}{=}
            \begin{ZX}
                \zxN{} \ar[rd,-N.]  & [\zxwCol,\zxHCol]                     & [\zxwCol,\zxHCol] \zxN{} \\
                \cvdots             & \zxZ{\alpha} \ar[ru,N'-,] \ar[rd,N.-] & \cvdots\\ 
                \zxN{} \ar[ru,-N']  &                                       & \zxN{}
            \end{ZX} %\label{eqn:zx_rules_fusion}\tag{h}
        $
    };
    \node[right=of hadamardrule, yshift=4ex] (idrule) {%
        $
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxZ{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
         \stackrel{\idrule}{=}
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxN{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
        $
    };
    \node[below=2ex of idrule] (hhrule) {%
        $
         \begin{ZX}
             \zxN{} \rar &  \zxH{} \rar & \zxH{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
         \stackrel{\hhrule}{=}
         \begin{ZX}
             \zxN{} \rar & [\zxwCol] \zxN{} \rar & [\zxwCol] \zxN{}
         \end{ZX}
        $
    };
    \node[below=of spiderrule] (pirule) {%
        $
        \begin{ZX}
            & & & \zxN{} \\[\zxwRow]
            \zxN{} \rar & \zxX{\pi} \rar & \zxZ{\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots \\[\zxwRow]
            & & & \zxN{}
        \end{ZX}
        \stackrel{\pirule}{=}
        \ee^{\ii \alpha}
        \begin{ZX}
            & & & \zxX{\pi} \rar & \zxN{} \\
            \zxN{} \rar & \zxN{} \rar & \zxZ{-\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots & \\
            & & & \zxX{\pi}\rar & \zxN{}
        \end{ZX}
        $
    };
    \node[right=2.5em of pirule] (copyrule) {%
        $
        \sqrt{2^{n-1}}
        \left.
        \begin{ZX}
            & & \zxN{} \\[\zxwRow]
            \zxX{} \rar & \zxZ{\alpha} \ar[ru,N'-]  \ar[rd,N.-] & \cvdots \\[\zxwRow]
            & & \zxN{}
        \end{ZX}
        \right\}n
        \stackrel{\copyrule}{=}
        \left.
        \begin{ZX}
            & & \zxX{} \rar & \zxN{} \\
            & & \cvdots & \\
            & & \zxX{}\rar & \zxN{}
        \end{ZX}
        \right\}n
        $
    };
    \node[below=of pirule] (bialgrule) {%
        $
        \begin{ZX}[math baseline=wantedBaseline, zx column sep=2ex]
            \zxN{} \ar[rd,-N] &             &          & \zxN{} \ar[ld,-N] \\[\zxwRow]
                              & \zxX[a=wantedBaseline]{} \rar &   \zxZ{} &        \\[\zxwRow]
            \zxN{} \ar[ru,-N] &             &          & \zxN{} \ar[lu,-N]\\[\zxwRow]
        \end{ZX}
        \stackrel{\bialgrule}{=}
        \sqrt{2}
        \begin{ZX}[zx column sep=2ex]
            \zxN{} \rar & \zxZ{} \rar \ar[rd] & \zxX{} \rar & \zxN{} \\[\zxwRow,\zxwRow]
            \zxN{} \rar & \zxZ{} \rar \ar[ru] & \zxX{} \rar & \zxN{} 
        \end{ZX}
        $
    };
    \node[below=of copyrule] (hopfrule) {%
        $
        \begin{ZX}[column sep=1em]
            \zxN{} \rar 
            & \zxZ[a=zl]{} 
            %& \phantom{2n} \cvdots 2n 
            & \zxX[a=xr]{} \rar 
            & \zxN{}
            %\ar[from=zl, to=xr, o'={a=40}]
            \ar[from=zl, to=xr, o'={a=30}]
            \ar[from=zl, to=xr, o.={a=30}]
        \end{ZX}
        \stackrel{\hopfrule}{=}
        %\frac{1}{2^2}
        \frac{1}{2}
        \begin{ZX}
            \zxN{} \rar & \zxZ{} &  &  \zxX{} \rar & \zxN{}
        \end{ZX}
        $
    };

